Compilation and R-matrix analysis of Big Bang nuclear reaction rates

We use the R-matrix theory to fit low-energy data on nuclear reactions involved in Big Bang nucleosynthesis. A special attention is paid to the rate uncertainties which are evaluated on statistical grounds. We provide S factors and reaction rates in tabular and graphical formats.

==> (inline-0) <==
\begin{tabular}{llllllllll}
Capture reactions & $\ell_i$ & $J_i$ & $\ell_f$ & $J_f$ & $E_f$ & $C_f$  & $E^r_1$ & $\Gamma_i$ & $\Gamma_f$ \\ 
\hline
$\dpg$ (0.55)& 1 & $3/2^-$ & 0 & $1/2^+$ & -5.49 & -1.78 & {\sl 10} & 23.4 & $4.20\times 10^{-4}$  \\
& 0 & $1/2^+$ & 0 & $1/2^+$ & -5.49 & -1.78& {\sl 10} & {\sl 23.4} & $7.28\times 10^{-5}$   \\
&&&&&&&&& \\
 $\tag$ (0.16)& 0 &  $1/2^+$  & 1 &  $3/2^-$  & -2.47& -3.49  & {\sl 10} & 4.87 & $1.71\times 10^{-2}$ \\
 & 2$^{a)}$ &  $5/2^+$  & 1 &  $3/2^-$  & -2.47 & -3.49&   &   &    \\
 & 0 &  $1/2^+$  & 1 &  $1/2^-$  & -1.99& -3.49 & {\sl 10} & {\sl 4.87} & $3.70\times 10^{-3}$   \\
 & 2$^{a)}$ &  $3/2^+$  & 1 &  $1/2^-$  & -1.99& -3.49 &  &   &     \\
 &&&&&&&&& \\
 $\heag ^{a)}$ (1.46)& 0 &  $1/2^+$  & 1 & $3/2^-$ & -1.54 &  3.79 &  &  &    \\
 & 2 &  $5/2^+$  & 1 &  $3/2^-$  & -1.54 &  3.79&   &   &     \\
 & 0 &  $1/2^+$  & 1 &  $1/2^-$  & -1.19 &  3.79&   &  &    \\
 & 2 &  $3/2^+$  & 1 &  $1/2^-$  & -1.19  &  3.79 &   &   &   \\
 &&&&&&&&&  \\
Transfer reactions & $\ell_i$ & $J_i$ & $\ell_f$ &  $E^r_1$  & $\Gamma_i$ (or $R_i$)& $\Gamma_f$ (or $R_f$)& && \\
\hline
 $\ddn$ (1.20)& 0 & $2^+$ & 2 & &1.67 & 0.0129 & \\
     & 1 & $0^-,1^-,2^-$ & 1 & &0.0895 & 0.550 & \\
 &&&&&&&&&  \\
$\ddp$ (1.17)& 0 & $2^+$ & 2 & &0.621 & 0.0174  \\
 & 1 & $0^-,1^-,2^-$ & 1 & &0.0853 & 0.275  \\
 &&&&&&&&&  \\
 $\tdn$ (1.20)& 0 & $3/2^+$ & 2 & 0.0938 & 0.177 & 0.0940  \\
 & 1 & $1/2^-,3/2^-$ & 1 & &0.429 & 1.85 &   \\
 &&&&&&&&&  \\
 $\hedp$ (0.89)& 0 & $3/2^+$ & 2 & 0.248 & 0.0405 & 0.215  \\
  & 1 & $1/2^-,3/2^-$ & 1 & &1.20 & 1.41 &   \\
 &&&&&&&&&  \\
 $\henp$ (0.36)&0 & $0^+$ & 0 & {\sl -0.221} & 2.291$^{b)}$ & {\sl 1.164}  \\
&0 & $1^+$ & 0 & & 0.158 & 0.193 &   \\
&1 & $2^-$ & 1 & {\sl 2.61} & 4.529 & 4.279  \\
&1 & $0^-$ & 1 & {\sl 0.43} & 0.479 & 0.0480 \\
&&&&&&&&&  \\
$\lipa$ (0.46)& 1 & $2^+$ & 2  & {\sl -0.48} & 0.0959$^{b)}$ & 0.0954  \\
 & 1 & $2^+$ & 2  & {\sl 2.6} & {\sl 0.085} & {\sl 0.830}  \\
  & 1 & $0^+$ & 0 & &0.081 & 0.138 &   \\
 &&&&&&&&&  \\
$\benp$ (0.90)& 0 & $2^-$ & 0 & 0.00267  & {\sl 0.225} & {\sl 1.41}  \\
 & 1 & $3^+$ & 1 & {\sl 0.330} & 0.0767 & 0.088  \\
 & 1 & $3^+$ & 1 & {\sl 2.66} & {\sl 0.490} & {\sl 0.610}  \\
 & 1 & $2^+$ & 1 & &3.01 & 2.90 &   \\

\end{tabular}
\begin{tabular}{l|ccccccccc}
Capture reactions \\
\hline
 $\dpg$  &$\Gamma_i(3/2^-)$ & $\Gamma_f(3/2^-)$ & $C_f$ & $\Gamma_f(1/2^+)$ \\
 \hline
 $\Gamma_i(3/2^-)$ &      5.54E+00  &  1.38E-04  &  3.06E-01  & -7.12E-06  \\
$\Gamma_f(3/2^-)$ &      1.38E-04  &  4.39E-09  &  9.02E-06  & -1.34E-10  \\
 $C_f$ &        3.06E-01  &  9.02E-06  &  1.98E-02  & -2.66E-07 \\
$\Gamma_f(1/2^+)$&    -7.12E-06  & -1.34E-10  & -2.66E-07   & 1.76E-11  \\
&&&&&&&&& \\
  $\tag$ &$\Gamma_i(1/2^+)$ & $\Gamma_f(1/2^+ \rightarrow 3/2^-)$ & $C_f$ & $\Gamma_f(1/2^+ \rightarrow 1/2^-)$ \\
  \hline
  $\Gamma_i(1/2^+)$ &     1.81E+03 & -1.14E+00 & -9.18E+01 & -2.38E+00  \\
  $\Gamma_f(1/2^+ \rightarrow 3/2^-)$ &    -1.14E+00 &  1.07E-03 &  4.70E-02 &  1.44E-03  \\
  $C_f$ &    -9.18E+01  & 4.70E-02 &  5.01E+00 &  1.23E-01  \\
  $\Gamma_f(1/2^+ \rightarrow 1/2^-)$  &  -2.38E+00 &  1.44E-03 &  1.23E-01 &  3.15E-03  \\
 &&&&&&&&& \\
  $\heag$ & $C_f$ \\
  \hline
    $C_f$ & 2.25E-02\\
&&&&&&&&&  \\
Transfer reactions  \\
\hline

 $\ddn$  &$R_i(2^+)$ & $R_f(2^+)$ & $R_i(0^-,1^-,2^-)$ & $R_f(0^-,1^-,2^-)$ \\
 \hline
 $R_i(2^+)$ &  3.90E-02 &   -8.20E-05 &    1.68E-04 &   -4.12E-03\\
 $R_f(2^+)$ &  -8.20E-05 &    2.10E-07  &  -3.51E-07&    -8.26E-07\\
 $R_i(0^-,1^-,2^-)$ &  1.68E-04 &   -3.51E-07  &   1.61E-06 &   -3.43E-05\\
 $R_f(0^-,1^-,2^-)$& -4.12E-03 &   -8.26E-07&    -3.43E-05  &   3.71E-03\\
 &&&&&&&&& \\

 $\ddp$  &$R_i(2^+)$ & $R_f(2^+)$ & $R_i(0^-,1^-,2^-)$ & $R_f(0^-,1^-,2^-)$ \\
 \hline
 $R_i(2^+)$ &  7.10E-03 & -1.16E-04&   9.49E-04 & -4.92E-03\\
 $R_f(2^+)$ &   -1.16E-04 &  1.92E-06 & -1.50E-05 &  7.72E-05\\
 $R_i(0^-,1^-,2^-)$ &  9.49E-04 & -1.50E-05  & 1.79E-04 & -9.42E-04\\
 $R_f(0^-,1^-,2^-)$& -4.92E-03 &  7.72E-05&  -9.42E-04 &  5.00E-03\\
 &&&&&&&&& \\
 $\tdn$  &$E_1^r(3/2^+)$ & $\Gamma_i(3/2^+)$ & $\Gamma_f(3/2^+)$ & $R_i(1/2^-,3/2^-)$ & $R_f(1/2^-,3/2^-)$ \\ 
 \hline
   $E_1^r(3/2^+)$ &1.01E-06  & 9.06E-06 &  2.39E-06  & 6.26E-04 &  2.81E-03\\
   $\Gamma_i(3/2^+)$ & 9.06E-06  & 8.27E-05 &  2.11E-05  & 9.26E-03 &  4.17E-02\\
    $\Gamma_f(3/2^+)$ & 2.39E-06 &  2.11E-05 &  6.00E-06& -3.63E-04 & -1.66E-03\\
   $R_i(1/2^-,3/2^-)$ & 6.26E-04 &  9.26E-03 & -3.63E-04&   3.02E+01  & 1.36E+02\\
  $R_f(1/2^-,3/2^-)$ &2.81E-03  & 4.17E-02&  -1.66E-03 &  1.36E+02 &  6.15E+02\\ 
 &&&&&&&&& \\
 $\hedp$   &$E_1^r(3/2^+)$ & $\Gamma_i(3/2^+)$ & $\Gamma_f(3/2^+)$ & $R_i(1/2^-,3/2^-)$ & $R_f(1/2^-,3/2^-)$ \\ 
 \hline
   $E_1^r(3/2^+)$ & 6.73E-06 &  6.72E-06 &  1.08E-05 & -2.68E-02 & -3.58E-02\\
   $\Gamma_i(3/2^+)$ & 6.72E-06 &  7.92E-06 &  1.22E-05 & -3.54E-02 & -4.75E-02\\
    $\Gamma_f(3/2^+)$ & 1.08E-05 &  1.22E-05 &  2.87E-05 & -5.30E-02 & -7.10E-02\\
   $R_i(1/2^-,3/2^-)$ & -2.68E-02 & -3.54E-02 & -5.30E-02 &  1.83E+02 &  2.46E+02\\
   $R_f(1/2^-,3/2^-)$ &-3.58E-02 & -4.75E-02 & -7.10E-02 &  2.46E+02 &  3.31E+02\\ 
 
  &&&&&&&&& \\
  $\henp$  & $\Gamma_i(0^+)$ &  $R_i(1^+)$ & $R_f(1^+)$& $\Gamma_i(2^-)$ & $\Gamma_f(2^-)$ & $\Gamma_i(0^-)$ & $\Gamma_f(0^-)$ \\ 
  \hline
   $\Gamma_i(0^+)$ &    1.14E-01  &    2.29E+00 & -2.46E+00 &   1.33E-01 & -1.42E-01&    -6.73E-03& -4.41E-04\\ 
    $R_i(1^+)$ & 2.29E+00 &    5.43E+01 & -5.84E+01   &   3.90E+00 & -3.87E+00  & -1.16E-01& -1.95E-03\\ 
    $R_f(1^+)$&  -2.46E+00  & -5.84E+01  & 6.28E+01 &  -4.20E+00 &  4.17E+00 &  1.25E-01 &  2.02E-03\\ 
    $\Gamma_i(2^-)$ &  1.33E-01 &  3.90E+00 & -4.20E+00 &   1.02E+00 & -1.14E+00 &  -7.86E-03&  3.71E-03\\ 
    $\Gamma_f(2^-)$ &  -1.42E-01   &-3.87E+00 &  4.17E+00 &  -1.14E+00 &  1.32E+00 &    1.07E-02& -4.60E-03\\ 
    $\Gamma_i(0^-)$ &  -6.73E-03 &   -1.16E-01 &  1.25E-01  &   -7.86E-03 &  1.07E-02  &   2.75E-03&  1.38E-04\\ 
    $\Gamma_f(0^-)$ &    -4.41E-04&   -1.95E-03&   2.02E-03 &   3.71E-03&  -4.61E-03  &   1.38E-04 & 4.58E-05
\\ 
  &&&&&&&&& \\
  $\lipa$  & $\Gamma_i(2^+_1)$ & $\Gamma_f(2^+_1)$&  $R_i(0^+)$ & $R_f(0^+)$& \\ 
  \hline
    $\Gamma_i(2^+_1)$&  1.67E+00&  -1.33E+00 &  -5.65E-02 &  6.50E-01\\
    $\Gamma_f(2^+_1)$&   -1.33E+00 &  1.06E+00  &  4.51E-02 & -5.18E-01\\
    $R_i(0^+)$ & -5.65E-02&   4.51E-02 &   2.58E-03 & -2.77E-02\\
    $R_f(0^+)$&  6.50E-01 & -5.18E-01  & -2.77E-02  & 3.03E-01\\ 
   &&&&&&&&& \\
  $\benp$  & $E^r_1(2^-)$ & $\Gamma_i(3^+_1)$ & $\Gamma_f(3^+_1)$&  $R_i(2^+)$ & $R_f(2^+)$& \\ 
  \hline
   $E^r_1(2^-)$ &   1.09E-10  &   -9.23E-10 &  1.69E-10 &   -1.02E-07  & 5.96E-08\\ 
   $\Gamma_i(3^+_1)$ &  -9.23E-10  &    1.59E-04&  -1.28E-04  &  -1.33E-03 & -1.90E-02\\ 
   $\Gamma_f(3^+_1)$&   1.69E-10 &    -1.28E-04 &  1.89E-04 &   -5.41E-03 & -7.26E-03\\ 
   $R_i(2^+)$ &  -1.02E-07  &   -1.33E-03 & -5.41E-03 &    1.92E+00 &  7.79E-01\\ 
   $R_f(2^+)$&  5.96E-08  &   -1.90E-02 & -7.26E-03   &  7.79E-01 &  1.08E+01\\    
\end{tabular}
\begin{tabular}{ll}
Reaction & $S(0)$ or $\sige$ \\ \hline
\dpg\ & $0.223 \pm 0.010$ eV-b (E1:$0.089\pm 0.004$, M1:$0.134\pm 0.006$) \\
\ddn\ & $52.4 \pm 3.5$ keV-b \\
\ddp\ & $57.1 \pm 0.8$ keV-b \\
\tdn\ & $11.7 \pm 0.2$ MeV-b \\
\tag\ & $0.095 \pm 0.005$ keV-b \\
\henp\ & $0.70 \pm 0.01$ MeV$^{1/2}$-b \\
\hedp\ & $5.9 \pm 0.3$ MeV-b \\
\heag\ & $0.51 \pm 0.04$ keV-b \\
\lipa\ & $67 \pm 4$ keV-b \\
\benp\ & $5.75 \pm 0.04$ MeV$^{1/2}$-b \\
\end{tabular}
\begin{tabular}{cccccccccc}
  $E$    &        $\dpg$ &   $E$    &        $\ddn$ &   $E$   &        $\ddp$ &   $E$     &        $\tdn$ &   $E$    &       $\tag$   \\
  (MeV)    &        (eV-b) &   (MeV)    &       (MeV-b) &  (MeV)  &       (MeV-b)&  (MeV)    &        (MeV-b) &   (MeV)   &    (keV-b)      \\ \hline
    0.001 &  2.29E-01  &    0.001 &  5.29E-02  &    0.001 &  5.73E-02  &    0.001 &   1.19E01  &    0.001 &  9.47E-02   \\
   0.002 &  2.35E-01  &    0.002 &  5.33E-02  &    0.002 &  5.75E-02  &    0.002 &   1.21E01  &    0.002 &  9.46E-02   \\
   0.005 &  2.50E-01  &    0.005 &  5.43E-02  &    0.005 &  5.79E-02  &    0.005 &   1.26E01  &    0.005 &  9.43E-02   \\
   0.010 &  2.76E-01  &    0.010 &  5.60E-02  &    0.010 &  5.86E-02  &    0.010 &   1.38E01  &    0.010 &  9.38E-02   \\
   0.020 &  3.29E-01  &    0.020 &  5.95E-02  &    0.020 &  6.01E-02  &    0.020 &   1.71E01  &    0.020 &  9.28E-02   \\
   0.050 &  4.98E-01  &    0.050 &  7.05E-02  &    0.050 &  6.48E-02  &    0.050 &   2.69E01  &    0.050 &  8.98E-02   \\
   0.100 &  8.10E-01  &    0.100 &  8.79E-02  &    0.100 &  7.39E-02  &    0.100 &   9.93E00  &    0.100 &  8.45E-02   \\
   0.200 &   1.52E00  &    0.200 &  1.17E-01  &    0.200 &  9.43E-02  &    0.200 &   2.27E00  &    0.200 &  7.48E-02   \\
   0.350 &   2.76E00  &    0.350 &  1.54E-01  &    0.300 &  1.15E-01  &    0.250 &   1.55E00  &    0.300 &  6.77E-02   \\
   0.500 &   4.16E00  &    0.500 &  1.87E-01  &    0.400 &  1.35E-01  &    0.300 &   1.17E00  &    0.400 &  6.32E-02   \\
   0.650 &   5.69E00  &    0.650 &  2.17E-01  &    0.500 &  1.54E-01  &    0.350 &  9.49E-01  &    0.500 &  6.05E-02   \\
   0.800 &   7.32E00  &    0.800 &  2.45E-01  &    0.600 &  1.73E-01  &    0.400 &  8.09E-01  &    0.600 &  5.92E-02   \\
   0.950 &   9.06E00  &    0.950 &  2.71E-01  &    0.700 &  1.90E-01  &    0.450 &  7.12E-01  &    0.700 &  5.90E-02   \\
   1.100 &   1.09E01  &    1.100 &  2.95E-01  &    0.800 &  2.07E-01  &    0.500 &  6.43E-01  &    0.800 &  5.96E-02   \\
   1.250 &   1.28E01  &    1.250 &  3.18E-01  &    0.900 &  2.23E-01  &    0.550 &  5.91E-01  &    0.900 &  6.08E-02   \\
   1.400 &   1.47E01  &    1.400 &  3.39E-01  &    1.000 &  2.39E-01  &    0.600 &  5.52E-01  &    1.000 &  6.27E-02   \\
   1.550 &   1.67E01  &    1.550 &  3.58E-01  &    1.100 &  2.53E-01  &    0.650 &  5.22E-01  &    1.100 &  6.50E-02   \\
   1.700 &   1.88E01  &    1.700 &  3.76E-01  &    1.200 &  2.67E-01  &    0.700 &  4.98E-01  &    1.200 &  6.78E-02   \\
   1.850 &   2.09E01  &    1.850 &  3.93E-01  &    1.300 &  2.81E-01  &    0.750 &  4.78E-01  &    1.300 &  7.09E-02   \\
   2.000 &   2.30E01  &    2.000 &  4.09E-01  &    1.400 &  2.94E-01  &    0.800 &  4.63E-01  &    1.400 &  7.44E-02   \\
   2.150 &   2.52E01  &    2.150 &  4.24E-01  &    1.500 &  3.07E-01  &    0.850 &  4.49E-01  &    1.500 &  7.83E-02   \\
   2.300 &   2.74E01  &    2.300 &  4.38E-01  &    1.600 &  3.19E-01  &    0.900 &  4.39E-01  &    1.600 &  8.25E-02   \\
   2.450 &   2.96E01  &    2.450 &  4.51E-01  &    1.700 &  3.31E-01  &    0.950 &  4.29E-01  &    1.700 &  8.71E-02   \\
   2.600 &   3.18E01  &    2.600 &  4.64E-01  &    1.800 &  3.42E-01  &    1.000 &  4.22E-01  &    1.800 &  9.19E-02   \\
   2.750 &   3.40E01  &    2.750 &  4.76E-01  &    1.900 &  3.54E-01  &    1.050 &  4.15E-01  &    1.900 &  9.71E-02   \\
   2.900 &   3.62E01  &    2.900 &  4.87E-01  &    2.000 &  3.64E-01  &    1.100 &  4.10E-01  &    2.000 &  1.03E-01   \\
   3.050 &   3.83E01  &    3.050 &  4.97E-01  &    2.100 &  3.75E-01  &    1.150 &  4.05E-01  &    2.100 &  1.09E-01   \\
   3.200 &   4.05E01  &    3.200 &  5.07E-01  &    2.200 &  3.85E-01  &    1.200 &  4.01E-01  &    2.200 &  1.15E-01   \\
   3.350 &   4.26E01  &    3.350 &  5.17E-01  &    2.300 &  3.95E-01  &    1.250 &  3.97E-01  &    2.300 &  1.22E-01   \\
   3.500 &   4.47E01  &    3.500 &  5.26E-01  &    2.400 &  4.05E-01  &    1.300 &  3.94E-01  &    2.400 &  1.29E-01   \\
   3.650 &   4.68E01  &    3.650 &  5.34E-01  &    2.500 &  4.14E-01  &    1.350 &  3.92E-01  &    2.500 &  1.36E-01   \\
   3.800 &   4.88E01  &    3.800 &  5.42E-01  &    2.600 &  4.23E-01  &    1.400 &  3.90E-01  &    2.600 &  1.44E-01   \\
   3.950 &   5.08E01  &    3.950 &  5.50E-01  &    2.700 &  4.32E-01  &    1.450 &  3.88E-01  &    2.700 &  1.53E-01   \\
   4.100 &   5.28E01  &    4.100 &  5.57E-01  &    2.800 &  4.41E-01  &    1.500 &  3.86E-01  &    2.800 &  1.62E-01   \\
   4.250 &   5.47E01  &    4.250 &  5.64E-01  &    2.900 &  4.49E-01  &    1.550 &  3.84E-01  &    2.900 &  1.71E-01   \\
   4.400 &   5.65E01  &    4.400 &  5.71E-01  &    3.000 &  4.58E-01  &    1.600 &  3.83E-01  &    3.000 &  1.82E-01   \\
   4.550 &   5.84E01  &    4.550 &  5.77E-01  &    3.100 &  4.66E-01  &    1.650 &  3.82E-01  &    3.100 &  1.93E-01   \\
   4.700 &   6.01E01  &    4.700 &  5.83E-01  &    3.200 &  4.74E-01  &    1.700 &  3.81E-01  &    3.200 &  2.05E-01   \\
   4.850 &   6.18E01  &    4.850 &  5.89E-01  &    3.300 &  4.81E-01  &    1.750 &  3.80E-01  &    3.300 &  2.17E-01   \\
   5.000 &   6.35E01  &    5.000 &  5.94E-01  &    3.400 &  4.89E-01  &    1.800 &  3.79E-01  &    3.400 &  2.29E-01   \\
   5.150 &   6.51E01  &    5.150 &  6.00E-01  &    3.500 &  4.96E-01  &    1.850 &  3.79E-01  &    3.500 &  2.42E-01   \\
   5.300 &   6.66E01  &    5.300 &  6.05E-01  &    3.600 &  5.04E-01  &    1.900 &  3.78E-01  &    3.600 &  2.56E-01   \\
   5.450 &   6.81E01  &    5.450 &  6.09E-01  &    3.700 &  5.11E-01  &    1.950 &  3.78E-01  &    3.700 &  2.72E-01   \\
   5.600 &   6.96E01  &    5.600 &  6.14E-01  &    3.800 &  5.17E-01  &    2.000 &  3.77E-01  &    3.800 &  2.92E-01   \\
   5.750 &   7.10E01  &    5.750 &  6.18E-01  &    3.900 &  5.24E-01  &    2.050 &  3.77E-01  &    3.900 &  3.16E-01   \\
   5.900 &   7.23E01  &    5.900 &  6.22E-01  &    4.000 &  5.31E-01  &    2.100 &  3.77E-01  &    4.000 &  3.40E-01   \\
   6.050 &   7.36E01  &    6.050 &  6.26E-01  &    4.100 &  5.37E-01  &    2.150 &  3.77E-01  &    4.100 &  3.62E-01   \\
   6.200 &   7.49E01  &    6.200 &  6.30E-01  &    4.200 &  5.43E-01  &    2.200 &  3.76E-01  &    4.200 &  3.78E-01   \\
   6.350 &   7.61E01  &    6.350 &  6.34E-01  &    4.300 &  5.50E-01  &    2.250 &  3.76E-01  &    4.300 &  3.85E-01   \\
   6.500 &   7.73E01  &    6.500 &  6.38E-01  &    4.400 &  5.56E-01  &    2.300 &  3.76E-01  &    4.400 &  3.92E-01   \\
   6.650 &   7.84E01  &    6.650 &  6.41E-01  &    4.500 &  5.62E-01  &    2.350 &  3.76E-01  &    4.500 &  4.12E-01   \\
   6.800 &   7.95E01  &    6.800 &  6.44E-01  &    4.600 &  5.68E-01  &    2.400 &  3.76E-01  &    4.600 &  4.58E-01   \\
\end{tabular}
\begin{tabular}{cccccccccc}
  $E$     &      $\henp$ &     $E$    &      $\hedp$ &   $E$     &      $\heag$ &   $E$     &      $\lipa$ &    $E$     &      $\benp$  \\
   (MeV)   &    (b-MeV$^{1/2}$) &   (MeV)    &     (MeV-b) &    (MeV)  &     (keV-b) &  (MeV)    &      (MeV-b) &  (MeV)   &      (b-MeV$^{1/2}$) \\\hline
  0.001 &  6.86E-01  &    0.001 &   5.92E00  &    0.001 &  5.10E-01  &    0.001 &  6.66E-02  &    0.001 &   4.77E00   \\
   0.002 &  6.73E-01  &    0.002 &   5.95E00  &    0.002 &  5.10E-01  &    0.002 &  6.66E-02  &    0.002 &   4.44E00   \\
   0.005 &  6.46E-01  &    0.005 &   6.03E00  &    0.005 &  5.09E-01  &    0.005 &  6.69E-02  &    0.005 &   3.87E00   \\
   0.010 &  6.18E-01  &    0.010 &   6.19E00  &    0.010 &  5.07E-01  &    0.010 &  6.79E-02  &    0.010 &   3.35E00   \\
   0.020 &  5.80E-01  &    0.020 &   6.51E00  &    0.020 &  5.04E-01  &    0.020 &  6.91E-02  &    0.020 &   2.79E00   \\
   0.050 &  5.16E-01  &    0.050 &   7.67E00  &    0.050 &  4.94E-01  &    0.050 &  7.20E-02  &    0.050 &   2.03E00   \\
   0.100 &  4.67E-01  &    0.100 &   1.03E01  &    0.100 &  4.79E-01  &    0.100 &  7.61E-02  &    0.100 &   1.54E00   \\
   0.200 &  4.62E-01  &    0.200 &   1.70E01  &    0.200 &  4.48E-01  &    0.200 &  8.21E-02  &    0.200 &   1.30E00   \\
   0.400 &  5.76E-01  &    0.300 &   1.19E01  &    0.250 &  4.33E-01  &    0.400 &  9.13E-02  &    0.250 &   1.49E00   \\
   0.600 &  6.31E-01  &    0.400 &   5.65E00  &    0.300 &  4.18E-01  &    0.600 &  1.01E-01  &    0.300 &   1.91E00   \\
   0.800 &  7.37E-01  &    0.500 &   3.36E00  &    0.350 &  4.04E-01  &    0.800 &  1.11E-01  &    0.350 &   1.89E00   \\
   1.000 &  8.42E-01  &    0.600 &   2.47E00  &    0.400 &  3.90E-01  &    1.000 &  1.33E-01  &    0.400 &   1.47E00   \\
   1.200 &  9.18E-01  &    0.700 &   2.07E00  &    0.450 &  3.77E-01  &    1.200 &  1.45E-01  &    0.450 &   1.19E00   \\
   1.400 &  9.59E-01  &    0.800 &   1.87E00  &    0.500 &  3.64E-01  &    1.400 &  1.72E-01  &    0.500 &   1.03E00   \\
   1.600 &  9.71E-01  &    0.900 &   1.76E00  &    0.550 &  3.52E-01  &    1.600 &  2.13E-01  &    0.550 &  9.11E-01   \\
   1.800 &  9.63E-01  &    1.000 &   1.68E00  &    0.600 &  3.42E-01  &    1.800 &  2.79E-01  &    0.600 &  8.25E-01   \\
   2.000 &  9.45E-01  &    1.100 &   1.63E00  &    0.650 &  3.30E-01  &    2.000 &  3.89E-01  &    0.650 &  7.63E-01   \\
   2.200 &  9.19E-01  &    1.200 &   1.59E00  &    0.700 &  3.23E-01  &    2.200 &  5.71E-01  &    0.700 &  7.21E-01   \\
   2.400 &  8.90E-01  &    1.300 &   1.57E00  &    0.750 &  3.14E-01  &    2.400 &  8.20E-01  &    0.750 &  6.96E-01   \\
   2.600 &  8.61E-01  &    1.400 &   1.55E00  &    0.800 &  3.07E-01  &    2.600 &  9.61E-01  &    0.800 &  6.84E-01   \\
   2.800 &  8.32E-01  &    1.500 &   1.53E00  &    0.850 &  3.01E-01  &    2.800 &  8.18E-01  &    0.850 &  6.82E-01   \\
   3.000 &  8.04E-01  &    1.600 &   1.51E00  &    0.900 &  2.95E-01  &    3.000 &  5.84E-01  &    0.900 &  6.84E-01   \\
   3.200 &  7.78E-01  &    1.700 &   1.49E00  &    0.950 &  2.90E-01  &    3.200 &  4.11E-01  &    0.950 &  6.89E-01   \\
   3.400 &  7.54E-01  &    1.800 &   1.47E00  &    1.000 &  2.85E-01  &    3.400 &  3.06E-01  &    1.000 &  6.91E-01   \\
   3.600 &  7.31E-01  &    1.900 &   1.46E00  &    1.050 &  2.81E-01  &    3.600 &  2.41E-01  &    1.050 &  6.90E-01   \\
   3.800 &  7.08E-01  &    2.000 &   1.44E00  &    1.100 &  2.78E-01  &    3.800 &  2.00E-01  &    1.100 &  6.86E-01   \\
   4.000 &  6.86E-01  &    2.100 &   1.43E00  &    1.150 &  2.75E-01  &    4.000 &  1.72E-01  &    1.150 &  6.80E-01   \\
   4.200 &  6.65E-01  &    2.200 &   1.42E00  &    1.200 &  2.72E-01  &    4.200 &  1.53E-01  &    1.200 &  6.71E-01   \\
   4.400 &  6.49E-01  &    2.300 &   1.40E00  &    1.250 &  2.70E-01  &    4.400 &  1.37E-01  &    1.250 &  6.62E-01   \\
   4.600 &  6.39E-01  &    2.400 &   1.39E00  &    1.300 &  2.68E-01  &    4.600 &  1.27E-01  &    1.300 &  6.52E-01   \\
   4.800 &  6.35E-01  &    2.500 &   1.38E00  &    1.350 &  2.67E-01  &    4.800 &  1.20E-01  &    1.350 &  6.43E-01   \\
   5.000 &  6.33E-01  &    2.600 &   1.37E00  &    1.400 &  2.66E-01  &    5.000 &  1.16E-01  &    1.400 &  6.35E-01   \\
   5.200 &  6.31E-01  &    2.700 &   1.36E00  &    1.450 &  2.65E-01  &    5.200 &  1.12E-01  &    1.450 &  6.28E-01   \\
   5.400 &  6.25E-01  &    2.800 &   1.35E00  &    1.500 &  2.64E-01  &    5.400 &  1.09E-01  &    1.500 &  6.23E-01   \\
   5.600 &  6.11E-01  &    2.900 &   1.34E00  &    1.550 &  2.64E-01  &    5.600 &  1.06E-01  &    1.550 &  6.20E-01   \\
   5.800 &  5.88E-01  &    3.000 &   1.33E00  &    1.600 &  2.64E-01  &    5.800 &  1.04E-01  &    1.600 &  6.19E-01   \\
   6.000 &  5.51E-01  &    3.100 &   1.32E00  &    1.650 &  2.64E-01  &    6.000 &  1.01E-01  &    1.650 &  6.20E-01   \\
   6.200 &  5.98E-01  &    3.200 &   1.31E00  &    1.700 &  2.64E-01  &    6.200 &  9.93E-02  &    1.700 &  6.21E-01   \\
   6.400 &  5.84E-01  &    3.300 &   1.30E00  &    1.750 &  2.64E-01  &    6.400 &  9.74E-02  &    1.750 &  6.25E-01   \\
   6.600 &  5.69E-01  &    3.400 &   1.29E00  &    1.800 &  2.65E-01  &    6.600 &  9.57E-02  &    1.800 &  6.29E-01   \\
   6.800 &  5.52E-01  &    3.500 &   1.28E00  &    1.850 &  2.65E-01  &    6.800 &  9.43E-02  &    1.850 &  6.34E-01   \\
   7.000 &  5.34E-01  &    3.600 &   1.27E00  &    1.900 &  2.66E-01  &    7.000 &  9.30E-02  &    1.900 &  6.41E-01   \\
   7.200 &  5.16E-01  &    3.700 &   1.27E00  &    1.950 &  2.67E-01  &    7.200 &  9.19E-02  &    1.950 &  6.49E-01   \\
   7.400 &  4.98E-01  &    3.800 &   1.26E00  &    2.000 &  2.68E-01  &    7.400 &  9.09E-02  &    2.000 &  6.58E-01   \\
   7.600 &  4.81E-01  &    3.900 &   1.25E00  &    2.050 &  2.69E-01  &    7.600 &  9.01E-02  &    2.050 &  6.70E-01   \\
   7.800 &  4.65E-01  &    4.000 &   1.24E00  &    2.100 &  2.70E-01  &    7.800 &  8.94E-02  &    2.100 &  6.83E-01   \\
   8.000 &  4.50E-01  &    4.100 &   1.24E00  &    2.150 &  2.71E-01  &    8.000 &  8.88E-02  &    2.150 &  6.99E-01   \\
   8.200 &  4.38E-01  &    4.200 &   1.23E00  &    2.200 &  2.72E-01  &    8.200 &  8.83E-02  &    2.200 &  7.17E-01   \\
   8.400 &  4.27E-01  &    4.300 &   1.22E00  &    2.250 &  2.73E-01  &    8.400 &  8.79E-02  &    2.250 &  7.37E-01   \\
   8.600 &  4.19E-01  &    4.400 &   1.22E00  &    2.300 &  2.75E-01  &    8.600 &  8.76E-02  &    2.300 &  7.58E-01   \\
   8.800 &  4.11E-01  &    4.500 &   1.21E00  &    2.350 &  2.76E-01  &    8.800 &  8.73E-02  &    2.350 &  7.79E-01   \\
   9.000 &  4.05E-01  &    4.600 &   1.20E00  &    2.400 &  2.78E-01  &    9.000 &  8.72E-02  &    2.400 &  7.99E-01   \\
\end{tabular}
\begin{tabular}{lllllll}
 Reaction & $C_0$ & $d_0$ &$d_1$ & $d_2$ & $d_3$ & $T_9^{max}$  \\ \hline
$\dpg$ & 3.7208 & 2.173E+03&	6.899&	-4.442&	3.134&	0.8\\
$\ddn$ & 4.2586 & 4.371E+08	&1.737&	-0.633&	0.109	&3\\
$\ddp$ & 4.2586 & 4.682E+08	&0.745&	-0.065&	0.003&	3\\
$\tdn$ & 4.5244 &8.656E+10&	14.002&	-59.683&	64.236&	0.5\\
$\tag$ & 8.0805 & 7.717E+05	&-0.268&	0.068&	-0.004&	8\\
$\henp$ &   & 6.505E+08	&-0.655	&0.445&	-0.082&	3\\
$\hedp$ & 7.1820 & 5.477E+10&	4.367&	-4.329&	1.115	&2\\
$\heag$ & 12.827 & 5.216E+06&	-0.235&	0.041&	-0.002&	8\\
$\lipa$& 8.4727 & 8.309E+08	&0.278&	-0.018&	0.005&	7\\
$\benp$ &   & 4.609E+09	&-7.518	&53.093	&-135.953&	0.2\\
\end{tabular}
\begin{tabular}{rlllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & NACRE & SKM \\ \hline
0.001 &    0.001 &    0.001 & 1.438E-11  & 1.395E-11  & 1.480E-11  &     1.11 &     0.75 \\
0.002 &    0.002 &    0.001 & 1.991E-08  & 1.933E-08  & 2.047E-08  &     1.11 &     0.76 \\
0.003 &    0.002 &    0.002 & 6.452E-07  & 6.271E-07  & 6.628E-07  &     1.11 &     0.76 \\
0.004 &    0.003 &    0.002 & 5.712E-06  & 5.556E-06  & 5.863E-06  &     1.11 &     0.76 \\
0.005 &    0.003 &    0.003 & 2.674E-05  & 2.603E-05  & 2.743E-05  &     1.11 &     0.76 \\
0.006 &    0.004 &    0.003 & 8.642E-05  & 8.418E-05  & 8.859E-05  &     1.11 &     0.76 \\
0.007 &    0.004 &    0.004 & 2.198E-04  & 2.142E-04  & 2.252E-04  &     1.11 &     0.77 \\
0.008 &    0.004 &    0.004 & 4.737E-04  & 4.620E-04  & 4.851E-04  &     1.11 &     0.77 \\
0.009 &    0.005 &    0.004 & 9.050E-04  & 8.831E-04  & 9.264E-04  &     1.11 &     0.77 \\
0.010 &    0.005 &    0.005 & 1.579E-03  & 1.541E-03  & 1.615E-03  &     1.10 &     0.77 \\
0.011 &    0.005 &    0.005 & 2.565E-03  & 2.505E-03  & 2.623E-03  &     1.11 &     0.77 \\
0.012 &    0.006 &    0.006 & 3.938E-03  & 3.849E-03  & 4.027E-03  &     1.10 &     0.77 \\
0.013 &    0.006 &    0.006 & 5.775E-03  & 5.646E-03  & 5.903E-03  &     1.10 &     0.77 \\
0.014 &    0.006 &    0.006 & 8.152E-03  & 7.974E-03  & 8.331E-03  &     1.10 &     0.77 \\
0.015 &    0.007 &    0.007 & 1.115E-02  & 1.091E-02  & 1.139E-02  &     1.10 &     0.78 \\
0.016 &    0.007 &    0.007 & 1.483E-02  & 1.452E-02  & 1.515E-02  &     1.10 &     0.78 \\
0.018 &    0.007 &    0.008 & 2.457E-02  & 2.406E-02  & 2.509E-02  &     1.10 &     0.78 \\
0.020 &    0.008 &    0.009 & 3.791E-02  & 3.715E-02  & 3.870E-02  &     1.09 &     0.78 \\
0.025 &    0.009 &    0.010 & 9.020E-02  & 8.846E-02  & 9.201E-02  &     1.09 &     0.78 \\
0.030 &    0.010 &    0.012 & 1.744E-01  & 1.711E-01  & 1.778E-01  &     1.08 &     0.79 \\
0.040 &    0.013 &    0.015 & 4.545E-01  & 4.461E-01  & 4.636E-01  &     1.07 &     0.79 \\
0.050 &    0.015 &    0.018 & 8.975E-01  & 8.808E-01  & 9.160E-01  &     1.07 &     0.80 \\
0.060 &    0.016 &    0.021 &  1.508E00  &  1.479E00  &  1.541E00  &     1.06 &     0.81 \\
0.070 &    0.018 &    0.024 &  2.285E00  &  2.239E00  &  2.336E00  &     1.06 &     0.81 \\
0.080 &    0.020 &    0.027 &  3.220E00  &  3.153E00  &  3.296E00  &     1.05 &     0.82 \\
0.090 &    0.022 &    0.030 &  4.308E00  &  4.215E00  &  4.414E00  &     1.05 &     0.82 \\
0.100 &    0.023 &    0.033 &  5.539E00  &  5.414E00  &  5.682E00  &     1.05 &     0.82 \\
0.110 &    0.025 &    0.035 &  6.906E00  &  6.744E00  &  7.092E00  &     1.04 &     0.83 \\
0.120 &    0.026 &    0.038 &  8.402E00  &  8.197E00  &  8.635E00  &     1.04 &     0.83 \\
0.130 &    0.027 &    0.040 &  1.002E01  &  9.764E00  &  1.031E01  &     1.04 &     0.84 \\
0.140 &    0.029 &    0.043 &  1.175E01  &  1.144E01  &  1.210E01  &     1.03 &     0.84 \\
0.150 &    0.030 &    0.046 &  1.359E01  &  1.322E01  &  1.400E01  &     1.03 &     0.84 \\
0.160 &    0.032 &    0.048 &  1.553E01  &  1.510E01  &  1.601E01  &     1.03 &     0.85 \\
0.180 &    0.034 &    0.053 &  1.969E01  &  1.911E01  &  2.034E01  &     1.03 &     0.85 \\
0.200 &    0.037 &    0.058 &  2.420E01  &  2.346E01  &  2.504E01  &     1.03 &     0.86 \\
0.250 &    0.042 &    0.070 &  3.680E01  &  3.557E01  &  3.819E01  &     1.02 &     0.88 \\
0.300 &    0.048 &    0.081 &  5.099E01  &  4.916E01  &  5.304E01  &     1.02 &     0.89 \\
0.350 &    0.053 &    0.092 &  6.647E01  &  6.397E01  &  6.928E01  &     1.02 &     0.90 \\
0.400 &    0.058 &    0.103 &  8.304E01  &  7.979E01  &  8.669E01  &     1.02 &     0.91 \\
0.450 &    0.063 &    0.114 &  1.005E02  &  9.648E01  &  1.051E02  &     1.02 &     0.92 \\
0.500 &    0.067 &    0.124 &  1.188E02  &  1.139E02  &  1.244E02  &     1.02 &     0.93 \\
0.600 &    0.076 &    0.145 &  1.575E02  &  1.507E02  &  1.651E02  &     1.02 &     0.95 \\
0.700 &    0.084 &    0.165 &  1.983E02  &  1.895E02  &  2.081E02  &     1.03 &     0.96 \\
0.800 &    0.092 &    0.184 &  2.409E02  &  2.301E02  &  2.531E02  &     1.03 &     0.98 \\
0.900 &    0.100 &    0.203 &  2.850E02  &  2.720E02  &  2.996E02  &     1.03 &     0.99 \\
1.000 &    0.107 &    0.222 &  3.303E02  &  3.151E02  &  3.474E02  &     1.03 &     1.00 \\
1.250 &    0.124 &    0.267 &  4.478E02  &  4.270E02  &  4.712E02  &     1.03 &     1.02 \\
1.500 &    0.140 &    0.311 &  5.698E02  &  5.431E02  &  5.995E02  &     1.04 &     1.04 \\
1.750 &    0.155 &    0.353 &  6.949E02  &  6.623E02  &  7.310E02  &     1.04 &     1.05 \\
2.000 &    0.170 &    0.395 &  8.223E02  &  7.837E02  &  8.648E02  &     1.04 &     1.07 \\
2.500 &    0.197 &    0.476 &  1.082E03  &  1.031E03  &  1.137E03  &     1.03 &     1.08 \\
3.000 &    0.222 &    0.554 &  1.345E03  &  1.281E03  &  1.413E03  &     1.03 &     1.10 \\
3.500 &    0.246 &    0.629 &  1.609E03  &  1.533E03  &  1.692E03  &     1.02 &     1.10 \\
4.000 &    0.269 &    0.704 &  1.874E03  &  1.785E03  &  1.971E03  &     1.02 &     1.11 \\
5.000 &    0.313 &    0.847 &  2.402E03  &  2.285E03  &  2.528E03  &     1.01 &     \\
6.000 &    0.353 &    0.986 &  2.924E03  &  2.780E03  &  3.080E03  &     0.99 &     \\
7.000 &    0.391 &    1.122 &  3.437E03  &  3.267E03  &  3.622E03  &     0.98 &     \\
8.000 &    0.428 &    1.254 &  3.940E03  &  3.744E03  &  4.153E03  &     0.97 &     \\
9.000 &    0.462 &    1.383 &  4.432E03  &  4.211E03  &  4.671E03  &     0.96 &     \\
10.000 &    0.496 &    1.510 &  4.911E03  &  4.667E03  &  5.174E03  &     0.95 &     \\

\end{tabular}
\begin{tabular}{rlllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & NACRE & SKM \\ \hline
0.001 &    0.001 &    0.001 & 1.334E-08  & 1.247E-08  & 1.420E-08  &     0.96 &     1.04 \\
0.002 &    0.002 &    0.001 & 5.545E-05  & 5.193E-05  & 5.898E-05  &     0.96 &     1.04 \\
0.003 &    0.003 &    0.002 & 3.064E-03  & 2.873E-03  & 3.254E-03  &     0.97 &     1.04 \\
0.004 &    0.003 &    0.002 & 3.793E-02  & 3.562E-02  & 4.024E-02  &     0.97 &     1.05 \\
0.005 &    0.004 &    0.003 & 2.250E-01  & 2.115E-01  & 2.385E-01  &     0.97 &     1.05 \\
0.006 &    0.004 &    0.003 & 8.689E-01  & 8.175E-01  & 9.203E-01  &     0.97 &     1.05 \\
0.007 &    0.005 &    0.004 &  2.544E00  &  2.394E00  &  2.693E00  &     0.97 &     1.05 \\
0.008 &    0.005 &    0.004 &  6.147E00  &  5.788E00  &  6.506E00  &     0.97 &     1.05 \\
0.009 &    0.005 &    0.005 &  1.292E01  &  1.217E01  &  1.367E01  &     0.97 &     1.04 \\
0.010 &    0.006 &    0.005 &  2.445E01  &  2.303E01  &  2.587E01  &     0.97 &     1.04 \\
0.011 &    0.006 &    0.006 &  4.263E01  &  4.016E01  &  4.510E01  &     0.96 &     1.04 \\
0.012 &    0.006 &    0.006 &  6.962E01  &  6.559E01  &  7.366E01  &     0.96 &     1.04 \\
0.013 &    0.007 &    0.006 &  1.078E02  &  1.016E02  &  1.141E02  &     0.96 &     1.04 \\
0.014 &    0.007 &    0.007 &  1.599E02  &  1.506E02  &  1.691E02  &     0.96 &     1.03 \\
0.015 &    0.007 &    0.007 &  2.285E02  &  2.153E02  &  2.417E02  &     0.96 &     1.03 \\
0.016 &    0.008 &    0.008 &  3.166E02  &  2.984E02  &  3.349E02  &     0.96 &     1.03 \\
0.018 &    0.008 &    0.008 &  5.634E02  &  5.312E02  &  5.956E02  &     0.96 &     1.03 \\
0.020 &    0.009 &    0.009 &  9.248E02  &  8.726E02  &  9.770E02  &     0.96 &     1.03 \\
0.025 &    0.011 &    0.011 &  2.493E03  &  2.358E03  &  2.627E03  &     0.96 &     1.03 \\
0.030 &    0.012 &    0.013 &  5.297E03  &  5.026E03  &  5.567E03  &     0.97 &     1.04 \\
0.040 &    0.014 &    0.016 &  1.577E04  &  1.504E04  &  1.649E04  &     0.98 &     1.04 \\
0.050 &    0.017 &    0.020 &  3.398E04  &  3.253E04  &  3.542E04  &     0.98 &     1.05 \\
0.060 &    0.019 &    0.023 &  6.071E04  &  5.830E04  &  6.313E04  &     0.99 &     1.05 \\
0.070 &    0.021 &    0.026 &  9.620E04  &  9.259E04  &  9.982E04  &     0.99 &     1.05 \\
0.080 &    0.023 &    0.029 &  1.403E05  &  1.353E05  &  1.454E05  &     1.00 &     1.05 \\
0.090 &    0.025 &    0.032 &  1.928E05  &  1.862E05  &  1.994E05  &     0.99 &     1.06 \\
0.100 &    0.026 &    0.035 &  2.532E05  &  2.449E05  &  2.615E05  &     1.00 &     1.06 \\
0.110 &    0.028 &    0.038 &  3.211E05  &  3.109E05  &  3.312E05  &     1.00 &     1.06 \\
0.120 &    0.030 &    0.041 &  3.960E05  &  3.839E05  &  4.081E05  &     1.00 &     1.06 \\
0.130 &    0.031 &    0.043 &  4.774E05  &  4.633E05  &  4.915E05  &     1.00 &     1.06 \\
0.140 &    0.033 &    0.046 &  5.650E05  &  5.488E05  &  5.812E05  &     1.00 &     1.06 \\
0.150 &    0.035 &    0.049 &  6.582E05  &  6.399E05  &  6.766E05  &     1.00 &     1.06 \\
0.160 &    0.036 &    0.051 &  7.568E05  &  7.362E05  &  7.773E05  &     1.00 &     1.06 \\
0.180 &    0.039 &    0.057 &  9.682E05  &  9.432E05  &  9.933E05  &     1.01 &     1.06 \\
0.200 &    0.042 &    0.062 &  1.197E06  &  1.167E06  &  1.226E06  &     1.01 &     1.06 \\
0.250 &    0.049 &    0.075 &  1.828E06  &  1.786E06  &  1.869E06  &     1.02 &     1.06 \\
0.300 &    0.055 &    0.087 &  2.522E06  &  2.468E06  &  2.575E06  &     1.02 &     1.06 \\
0.350 &    0.061 &    0.099 &  3.258E06  &  3.192E06  &  3.325E06  &     1.02 &     1.05 \\
0.400 &    0.066 &    0.110 &  4.023E06  &  3.944E06  &  4.102E06  &     1.02 &     1.05 \\
0.450 &    0.072 &    0.122 &  4.804E06  &  4.713E06  &  4.896E06  &     1.02 &     1.05 \\
0.500 &    0.077 &    0.133 &  5.596E06  &  5.492E06  &  5.700E06  &     1.02 &     1.04 \\
0.600 &    0.087 &    0.155 &  7.189E06  &  7.061E06  &  7.318E06  &     1.02 &     1.03 \\
0.700 &    0.096 &    0.176 &  8.777E06  &  8.624E06  &  8.929E06  &     1.02 &     1.02 \\
0.800 &    0.105 &    0.197 &  1.034E07  &  1.017E07  &  1.052E07  &     1.01 &     1.01 \\
0.900 &    0.114 &    0.217 &  1.189E07  &  1.169E07  &  1.208E07  &     1.01 &     1.00 \\
1.000 &    0.122 &    0.237 &  1.340E07  &  1.318E07  &  1.362E07  &     1.01 &     0.99 \\
1.250 &    0.142 &    0.286 &  1.703E07  &  1.676E07  &  1.730E07  &     1.00 &     0.97 \\
1.500 &    0.160 &    0.332 &  2.047E07  &  2.015E07  &  2.079E07  &     0.99 &     0.95 \\
1.750 &    0.178 &    0.378 &  2.371E07  &  2.335E07  &  2.408E07  &     0.99 &     0.93 \\
2.000 &    0.194 &    0.422 &  2.678E07  &  2.637E07  &  2.719E07  &     0.98 &     0.91 \\
2.500 &    0.225 &    0.509 &  3.244E07  &  3.195E07  &  3.293E07  &     0.97 &     \\
3.000 &    0.254 &    0.592 &  3.755E07  &  3.698E07  &  3.812E07  &     0.97 &     \\
3.500 &    0.282 &    0.673 &  4.220E07  &  4.156E07  &  4.283E07  &     0.97 &     \\
4.000 &    0.308 &    0.753 &  4.644E07  &  4.575E07  &  4.714E07  &     0.96 &     \\
5.000 &    0.358 &    0.906 &  5.394E07  &  5.314E07  &  5.473E07  &     0.96 &     \\
6.000 &    0.404 &    1.055 &  6.035E07  &  5.947E07  &  6.123E07  &     0.95 &     \\
7.000 &    0.448 &    1.200 &  6.591E07  &  6.495E07  &  6.686E07  &     0.95 &     \\
8.000 &    0.489 &    1.341 &  7.076E07  &  6.975E07  &  7.178E07  &     0.94 &     \\
9.000 &    0.529 &    1.479 &  7.504E07  &  7.396E07  &  7.611E07  &     0.93 &     \\
10.000 &    0.568 &    1.615 &  7.882E07  &  7.770E07  &  7.995E07  &     0.92 &     \\

\end{tabular}
\begin{tabular}{rlllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & NACRE & SKM \\ \hline
0.001 &    0.001 &    0.001 & 1.438E-08  & 1.418E-08  & 1.457E-08  &     1.02 &     1.05 \\
0.002 &    0.002 &    0.001 & 5.954E-05  & 5.874E-05  & 6.034E-05  &     1.02 &     1.06 \\
0.003 &    0.003 &    0.002 & 3.273E-03  & 3.230E-03  & 3.316E-03  &     1.02 &     1.06 \\
0.004 &    0.003 &    0.002 & 4.034E-02  & 3.981E-02  & 4.087E-02  &     1.02 &     1.06 \\
0.005 &    0.004 &    0.003 & 2.386E-01  & 2.355E-01  & 2.417E-01  &     1.02 &     1.06 \\
0.006 &    0.004 &    0.003 & 9.199E-01  & 9.081E-01  & 9.318E-01  &     1.02 &     1.06 \\
0.007 &    0.005 &    0.004 &  2.692E00  &  2.657E00  &  2.726E00  &     1.02 &     1.05 \\
0.008 &    0.005 &    0.004 &  6.506E00  &  6.423E00  &  6.589E00  &     1.02 &     1.05 \\
0.009 &    0.005 &    0.005 &  1.368E01  &  1.351E01  &  1.386E01  &     1.01 &     1.05 \\
0.010 &    0.006 &    0.005 &  2.591E01  &  2.559E01  &  2.624E01  &     1.02 &     1.05 \\
0.011 &    0.006 &    0.006 &  4.521E01  &  4.465E01  &  4.578E01  &     1.02 &     1.05 \\
0.012 &    0.006 &    0.006 &  7.390E01  &  7.298E01  &  7.483E01  &     1.02 &     1.05 \\
0.013 &    0.007 &    0.006 &  1.146E02  &  1.131E02  &  1.160E02  &     1.01 &     1.05 \\
0.014 &    0.007 &    0.007 &  1.699E02  &  1.678E02  &  1.721E02  &     1.02 &     1.05 \\
0.015 &    0.007 &    0.007 &  2.430E02  &  2.400E02  &  2.460E02  &     1.02 &     1.05 \\
0.016 &    0.008 &    0.008 &  3.367E02  &  3.325E02  &  3.409E02  &     1.02 &     1.05 \\
0.018 &    0.008 &    0.008 &  5.987E02  &  5.912E02  &  6.062E02  &     1.02 &     1.05 \\
0.020 &    0.009 &    0.009 &  9.809E02  &  9.686E02  &  9.932E02  &     1.02 &     1.05 \\
0.025 &    0.011 &    0.011 &  2.622E03  &  2.588E03  &  2.656E03  &     1.01 &     1.05 \\
0.030 &    0.012 &    0.013 &  5.514E03  &  5.439E03  &  5.589E03  &     1.01 &     1.05 \\
0.040 &    0.014 &    0.016 &  1.612E04  &  1.588E04  &  1.636E04  &     1.01 &     1.04 \\
0.050 &    0.017 &    0.020 &  3.424E04  &  3.369E04  &  3.479E04  &     1.01 &     1.04 \\
0.060 &    0.019 &    0.023 &  6.050E04  &  5.947E04  &  6.152E04  &     1.00 &     1.03 \\
0.070 &    0.021 &    0.026 &  9.494E04  &  9.328E04  &  9.661E04  &     1.00 &     1.03 \\
0.080 &    0.023 &    0.029 &  1.373E05  &  1.349E05  &  1.398E05  &     1.00 &     1.03 \\
0.090 &    0.025 &    0.032 &  1.872E05  &  1.838E05  &  1.907E05  &     1.00 &     1.02 \\
0.100 &    0.026 &    0.035 &  2.442E05  &  2.397E05  &  2.487E05  &     1.00 &     1.02 \\
0.110 &    0.028 &    0.038 &  3.077E05  &  3.020E05  &  3.134E05  &     1.00 &     1.02 \\
0.120 &    0.030 &    0.041 &  3.772E05  &  3.701E05  &  3.842E05  &     0.99 &     1.02 \\
0.130 &    0.031 &    0.043 &  4.522E05  &  4.437E05  &  4.607E05  &     0.99 &     1.01 \\
0.140 &    0.033 &    0.046 &  5.323E05  &  5.223E05  &  5.423E05  &     0.99 &     1.01 \\
0.150 &    0.035 &    0.049 &  6.171E05  &  6.055E05  &  6.287E05  &     0.99 &     1.01 \\
0.160 &    0.036 &    0.051 &  7.062E05  &  6.930E05  &  7.195E05  &     0.99 &     1.01 \\
0.180 &    0.039 &    0.057 &  8.958E05  &  8.790E05  &  9.127E05  &     0.99 &     1.01 \\
0.200 &    0.042 &    0.062 &  1.099E06  &  1.078E06  &  1.119E06  &     0.99 &     1.00 \\
0.250 &    0.049 &    0.075 &  1.651E06  &  1.620E06  &  1.682E06  &     0.99 &     1.00 \\
0.300 &    0.055 &    0.087 &  2.249E06  &  2.206E06  &  2.291E06  &     0.99 &     1.00 \\
0.350 &    0.061 &    0.099 &  2.876E06  &  2.821E06  &  2.931E06  &     0.99 &     1.00 \\
0.400 &    0.066 &    0.110 &  3.522E06  &  3.454E06  &  3.590E06  &     0.99 &     1.00 \\
0.450 &    0.072 &    0.122 &  4.179E06  &  4.098E06  &  4.260E06  &     0.99 &     1.00 \\
0.500 &    0.077 &    0.133 &  4.842E06  &  4.747E06  &  4.937E06  &     0.99 &     0.99 \\
0.600 &    0.087 &    0.155 &  6.173E06  &  6.050E06  &  6.295E06  &     0.99 &     0.99 \\
0.700 &    0.096 &    0.176 &  7.495E06  &  7.345E06  &  7.645E06  &     0.99 &     0.99 \\
0.800 &    0.105 &    0.197 &  8.800E06  &  8.623E06  &  8.977E06  &     0.99 &     0.99 \\
0.900 &    0.114 &    0.217 &  1.008E07  &  9.880E06  &  1.029E07  &     1.00 &     0.99 \\
1.000 &    0.122 &    0.237 &  1.134E07  &  1.111E07  &  1.157E07  &     0.99 &     0.99 \\
1.250 &    0.142 &    0.286 &  1.437E07  &  1.409E07  &  1.466E07  &     1.00 &     0.99 \\
1.500 &    0.160 &    0.332 &  1.724E07  &  1.691E07  &  1.758E07  &     1.00 &     0.98 \\
1.750 &    0.178 &    0.378 &  1.996E07  &  1.958E07  &  2.034E07  &     0.99 &     0.98 \\
2.000 &    0.194 &    0.422 &  2.254E07  &  2.211E07  &  2.297E07  &     0.99 &     0.98 \\
2.500 &    0.225 &    0.509 &  2.732E07  &  2.681E07  &  2.783E07  &     0.99 &     \\
3.000 &    0.254 &    0.592 &  3.167E07  &  3.109E07  &  3.224E07  &     0.98 &     \\
3.500 &    0.282 &    0.673 &  3.565E07  &  3.502E07  &  3.629E07  &     0.98 &     \\
4.000 &    0.308 &    0.753 &  3.932E07  &  3.864E07  &  4.001E07  &     0.98 &     \\
5.000 &    0.358 &    0.906 &  4.589E07  &  4.512E07  &  4.665E07  &     0.97 &     \\
6.000 &    0.404 &    1.055 &  5.161E07  &  5.077E07  &  5.244E07  &     0.96 &     \\
7.000 &    0.448 &    1.200 &  5.665E07  &  5.577E07  &  5.754E07  &     0.96 &     \\
8.000 &    0.489 &    1.341 &  6.116E07  &  6.022E07  &  6.210E07  &     0.96 &     \\
9.000 &    0.529 &    1.479 &  6.520E07  &  6.422E07  &  6.619E07  &     0.95 &     \\
10.000 &    0.568 &    1.615 &  6.887E07  &  6.783E07  &  6.990E07  &     0.95 &     \\

\end{tabular}
\begin{tabular}{rlllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & NACRE & SKM \\ \hline
0.001 &    0.001 &    0.001 & 1.986E-07  & 1.968E-07  & 2.006E-07  &     1.05 &     1.17 \\
0.002 &    0.002 &    0.001 & 1.437E-03  & 1.424E-03  & 1.452E-03  &     1.04 &     1.10 \\
0.003 &    0.003 &    0.002 & 1.041E-01  & 1.031E-01  & 1.051E-01  &     1.03 &     1.07 \\
0.004 &    0.003 &    0.002 &  1.531E00  &  1.517E00  &  1.546E00  &     1.03 &     1.05 \\
0.005 &    0.004 &    0.003 &  1.029E01  &  1.019E01  &  1.039E01  &     1.03 &     1.04 \\
0.006 &    0.004 &    0.003 &  4.380E01  &  4.340E01  &  4.423E01  &     1.02 &     1.03 \\
0.007 &    0.005 &    0.004 &  1.389E02  &  1.376E02  &  1.403E02  &     1.01 &     1.02 \\
0.008 &    0.005 &    0.004 &  3.592E02  &  3.560E02  &  3.628E02  &     1.01 &     1.01 \\
0.009 &    0.006 &    0.005 &  8.009E02  &  7.936E02  &  8.088E02  &     1.01 &     1.01 \\
0.010 &    0.006 &    0.005 &  1.596E03  &  1.582E03  &  1.612E03  &     1.00 &     1.00 \\
0.011 &    0.006 &    0.006 &  2.915E03  &  2.888E03  &  2.943E03  &     1.00 &     1.00 \\
0.012 &    0.007 &    0.006 &  4.965E03  &  4.919E03  &  5.013E03  &     1.00 &     0.99 \\
0.013 &    0.007 &    0.007 &  7.989E03  &  7.917E03  &  8.068E03  &     1.00 &     0.99 \\
0.014 &    0.008 &    0.007 &  1.227E04  &  1.216E04  &  1.239E04  &     1.00 &     0.98 \\
0.015 &    0.008 &    0.007 &  1.811E04  &  1.795E04  &  1.829E04  &     1.00 &     0.98 \\
0.016 &    0.008 &    0.008 &  2.586E04  &  2.562E04  &  2.611E04  &     0.99 &     0.98 \\
0.018 &    0.009 &    0.009 &  4.855E04  &  4.810E04  &  4.902E04  &     0.99 &     0.98 \\
0.020 &    0.010 &    0.009 &  8.352E04  &  8.276E04  &  8.434E04  &     0.98 &     0.97 \\
0.025 &    0.011 &    0.011 &  2.480E05  &  2.457E05  &  2.504E05  &     0.98 &     0.97 \\
0.030 &    0.013 &    0.013 &  5.698E05  &  5.646E05  &  5.753E05  &     0.98 &     0.98 \\
0.040 &    0.015 &    0.017 &  1.927E06  &  1.910E06  &  1.946E06  &     0.97 &     1.00 \\
0.050 &    0.018 &    0.020 &  4.606E06  &  4.565E06  &  4.649E06  &     0.98 &     1.01 \\
0.060 &    0.020 &    0.023 &  8.957E06  &  8.877E06  &  9.039E06  &     0.98 &     1.00 \\
0.070 &    0.022 &    0.027 &  1.519E07  &  1.505E07  &  1.532E07  &     0.98 &     0.99 \\
0.080 &    0.024 &    0.030 &  2.335E07  &  2.315E07  &  2.355E07  &     0.99 &     0.98 \\
0.090 &    0.026 &    0.033 &  3.338E07  &  3.311E07  &  3.366E07  &     0.99 &     0.97 \\
0.100 &    0.028 &    0.036 &  4.511E07  &  4.475E07  &  4.547E07  &     0.99 &     0.98 \\
0.110 &    0.030 &    0.039 &  5.831E07  &  5.786E07  &  5.876E07  &     0.99 &     0.99 \\
0.120 &    0.032 &    0.042 &  7.272E07  &  7.218E07  &  7.326E07  &     0.99 &     1.00 \\
0.130 &    0.033 &    0.045 &  8.809E07  &  8.745E07  &  8.873E07  &     1.00 &     1.00 \\
0.140 &    0.035 &    0.047 &  1.042E08  &  1.034E08  &  1.049E08  &     0.99 &     1.01 \\
0.150 &    0.037 &    0.050 &  1.207E08  &  1.199E08  &  1.215E08  &     1.00 &     1.01 \\
0.160 &    0.038 &    0.053 &  1.376E08  &  1.366E08  &  1.385E08  &     1.00 &     1.00 \\
0.180 &    0.041 &    0.059 &  1.714E08  &  1.702E08  &  1.724E08  &     1.00 &     0.99 \\
0.200 &    0.044 &    0.064 &  2.045E08  &  2.032E08  &  2.057E08  &     0.99 &     0.98 \\
0.250 &    0.052 &    0.077 &  2.800E08  &  2.783E08  &  2.815E08  &     0.99 &     0.96 \\
0.300 &    0.058 &    0.090 &  3.422E08  &  3.402E08  &  3.440E08  &     0.99 &     0.96 \\
0.350 &    0.065 &    0.102 &  3.909E08  &  3.886E08  &  3.929E08  &     0.98 &     0.97 \\
0.400 &    0.071 &    0.114 &  4.279E08  &  4.255E08  &  4.301E08  &     0.98 &     0.97 \\
0.450 &    0.076 &    0.126 &  4.554E08  &  4.528E08  &  4.577E08  &     0.98 &     0.98 \\
0.500 &    0.082 &    0.137 &  4.753E08  &  4.725E08  &  4.777E08  &     0.98 &     0.98 \\
0.600 &    0.093 &    0.160 &  4.983E08  &  4.954E08  &  5.009E08  &     0.98 &     0.99 \\
0.700 &    0.103 &    0.182 &  5.066E08  &  5.035E08  &  5.093E08  &     0.98 &     0.99 \\
0.800 &    0.112 &    0.203 &  5.060E08  &  5.028E08  &  5.087E08  &     0.98 &     0.99 \\
0.900 &    0.121 &    0.224 &  5.001E08  &  4.968E08  &  5.028E08  &     0.99 &     0.99 \\
1.000 &    0.130 &    0.244 &  4.910E08  &  4.877E08  &  4.938E08  &     0.99 &     0.99 \\
1.250 &    0.151 &    0.294 &  4.624E08  &  4.592E08  &  4.652E08  &     0.99 &     0.98 \\
1.500 &    0.170 &    0.343 &  4.325E08  &  4.292E08  &  4.352E08  &     1.00 &     0.97 \\
1.750 &    0.189 &    0.390 &  4.044E08  &  4.012E08  &  4.071E08  &     1.00 &     0.96 \\
2.000 &    0.206 &    0.435 &  3.792E08  &  3.761E08  &  3.818E08  &     1.00 &     0.95 \\
2.500 &    0.239 &    0.524 &  3.369E08  &  3.340E08  &  3.394E08  &     1.00 &     \\
3.000 &    0.270 &    0.610 &  3.039E08  &  3.010E08  &  3.062E08  &     1.01 &     \\
3.500 &    0.300 &    0.694 &  2.776E08  &  2.748E08  &  2.799E08  &     1.00 &     \\
4.000 &    0.328 &    0.776 &  2.564E08  &  2.537E08  &  2.586E08  &     1.00 &     \\
5.000 &    0.380 &    0.934 &  2.244E08  &  2.219E08  &  2.265E08  &     0.99 &     \\
6.000 &    0.429 &    1.088 &  2.017E08  &  1.993E08  &  2.036E08  &     0.98 &     \\
7.000 &    0.476 &    1.237 &  1.847E08  &  1.824E08  &  1.866E08  &     0.97 &     \\
8.000 &    0.520 &    1.382 &  1.716E08  &  1.693E08  &  1.734E08  &     0.96 &     \\
9.000 &    0.562 &    1.525 &  1.612E08  &  1.590E08  &  1.629E08  &     0.95 &     \\
10.000 &    0.603 &    1.665 &  1.527E08  &  1.505E08  &  1.544E08  &     0.94 &     \\

\end{tabular}
\begin{tabular}{rlllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & NACRE & SKM \\ \hline
0.001 &    0.002 &    0.001 & 6.297E-28  & 5.888E-28  & 6.583E-28  &   &     0.91 \\
0.002 &    0.004 &    0.002 & 6.893E-21  & 6.445E-21  & 7.205E-21  &     0.94 &     0.93 \\
0.003 &    0.005 &    0.003 & 1.747E-17  & 1.633E-17  & 1.826E-17  &     0.94 &     0.93 \\
0.004 &    0.006 &    0.003 & 2.420E-15  & 2.263E-15  & 2.529E-15  &     0.95 &     0.93 \\
0.005 &    0.007 &    0.004 & 8.012E-14  & 7.494E-14  & 8.374E-14  &     0.94 &     0.94 \\
0.006 &    0.008 &    0.005 & 1.151E-12  & 1.076E-12  & 1.203E-12  &     0.94 &     0.94 \\
0.007 &    0.009 &    0.005 & 9.624E-12  & 9.003E-12  & 1.006E-11  &     0.94 &     0.94 \\
0.008 &    0.009 &    0.006 & 5.536E-11  & 5.179E-11  & 5.786E-11  &     0.95 &     0.94 \\
0.009 &    0.010 &    0.006 & 2.424E-10  & 2.268E-10  & 2.533E-10  &     0.95 &     0.94 \\
0.010 &    0.011 &    0.007 & 8.629E-10  & 8.075E-10  & 9.020E-10  &     0.95 &     0.94 \\
0.011 &    0.012 &    0.008 & 2.616E-09  & 2.448E-09  & 2.734E-09  &     0.95 &     0.94 \\
0.012 &    0.012 &    0.008 & 6.971E-09  & 6.524E-09  & 7.286E-09  &     0.95 &     0.95 \\
0.013 &    0.013 &    0.009 & 1.673E-08  & 1.566E-08  & 1.748E-08  &     0.95 &     0.95 \\
0.014 &    0.014 &    0.009 & 3.681E-08  & 3.446E-08  & 3.847E-08  &     0.95 &     0.95 \\
0.015 &    0.014 &    0.010 & 7.531E-08  & 7.050E-08  & 7.871E-08  &     0.95 &     0.95 \\
0.016 &    0.015 &    0.010 & 1.448E-07  & 1.356E-07  & 1.514E-07  &     0.95 &     0.95 \\
0.018 &    0.016 &    0.011 & 4.597E-07  & 4.305E-07  & 4.805E-07  &     0.95 &     0.95 \\
0.020 &    0.017 &    0.013 & 1.241E-06  & 1.162E-06  & 1.297E-06  &     0.95 &     0.95 \\
0.025 &    0.020 &    0.015 & 9.013E-06  & 8.444E-06  & 9.419E-06  &     0.95 &     0.95 \\
0.030 &    0.022 &    0.018 & 4.062E-05  & 3.807E-05  & 4.245E-05  &     0.95 &     0.95 \\
0.040 &    0.027 &    0.022 & 3.600E-04  & 3.376E-04  & 3.762E-04  &     0.95 &     0.95 \\
0.050 &    0.032 &    0.027 & 1.680E-03  & 1.577E-03  & 1.756E-03  &     0.96 &     0.95 \\
0.060 &    0.036 &    0.031 & 5.400E-03  & 5.071E-03  & 5.642E-03  &     0.96 &     0.95 \\
0.070 &    0.039 &    0.036 & 1.364E-02  & 1.282E-02  & 1.425E-02  &     0.96 &     0.95 \\
0.080 &    0.043 &    0.040 & 2.919E-02  & 2.744E-02  & 3.049E-02  &     0.96 &     0.95 \\
0.090 &    0.047 &    0.044 & 5.532E-02  & 5.204E-02  & 5.778E-02  &     0.97 &     0.95 \\
0.100 &    0.050 &    0.048 & 9.569E-02  & 9.008E-02  & 9.993E-02  &     0.97 &     0.95 \\
0.110 &    0.053 &    0.052 & 1.542E-01  & 1.452E-01  & 1.610E-01  &     0.97 &     0.95 \\
0.120 &    0.057 &    0.056 & 2.347E-01  & 2.211E-01  & 2.450E-01  &     0.97 &     0.95 \\
0.130 &    0.060 &    0.060 & 3.411E-01  & 3.216E-01  & 3.561E-01  &     0.97 &     0.95 \\
0.140 &    0.063 &    0.063 & 4.773E-01  & 4.502E-01  & 4.983E-01  &     0.97 &     0.95 \\
0.150 &    0.066 &    0.067 & 6.469E-01  & 6.105E-01  & 6.753E-01  &     0.97 &     0.95 \\
0.160 &    0.068 &    0.071 & 8.533E-01  & 8.056E-01  & 8.906E-01  &     0.97 &     0.95 \\
0.180 &    0.074 &    0.078 &  1.389E00  &  1.313E00  &  1.449E00  &     0.97 &     0.95 \\
0.200 &    0.079 &    0.085 &  2.106E00  &  1.992E00  &  2.197E00  &     0.98 &     0.95 \\
0.250 &    0.092 &    0.103 &  4.802E00  &  4.552E00  &  5.008E00  &     0.98 &     0.95 \\
0.300 &    0.104 &    0.120 &  8.912E00  &  8.463E00  &  9.290E00  &     0.98 &     0.94 \\
0.350 &    0.115 &    0.136 &  1.449E01  &  1.379E01  &  1.510E01  &     0.99 &     0.94 \\
0.400 &    0.126 &    0.152 &  2.153E01  &  2.051E01  &  2.242E01  &     0.99 &     0.94 \\
0.450 &    0.136 &    0.168 &  2.994E01  &  2.856E01  &  3.118E01  &     0.99 &     0.93 \\
0.500 &    0.146 &    0.183 &  3.964E01  &  3.786E01  &  4.127E01  &     0.99 &     0.93 \\
0.600 &    0.165 &    0.213 &  6.249E01  &  5.982E01  &  6.502E01  &     1.00 &     0.93 \\
0.700 &    0.183 &    0.243 &  8.924E01  &  8.557E01  &  9.280E01  &     1.00 &     0.92 \\
0.800 &    0.200 &    0.271 &  1.191E02  &  1.144E02  &  1.238E02  &     1.00 &     0.92 \\
0.900 &    0.216 &    0.299 &  1.515E02  &  1.456E02  &  1.575E02  &     1.01 &     0.92 \\
1.000 &    0.232 &    0.327 &  1.858E02  &  1.788E02  &  1.931E02  &     1.01 &     0.92 \\
1.250 &    0.269 &    0.393 &  2.776E02  &  2.675E02  &  2.886E02  &     1.02 &     0.93 \\
1.500 &    0.304 &    0.458 &  3.749E02  &  3.614E02  &  3.900E02  &     1.03 &     0.94 \\
1.750 &    0.337 &    0.521 &  4.753E02  &  4.579E02  &  4.948E02  &     1.04 &     0.95 \\
2.000 &    0.369 &    0.582 &  5.775E02  &  5.557E02  &  6.018E02  &     1.04 &     0.96 \\
2.500 &    0.428 &    0.701 &  7.854E02  &  7.531E02  &  8.205E02  &     1.06 &     \\
3.000 &    0.483 &    0.816 &  9.973E02  &  9.517E02  &  1.045E03  &     1.07 &     \\
3.500 &    0.535 &    0.928 &  1.214E03  &  1.152E03  &  1.276E03  &     1.07 &     \\
4.000 &    0.585 &    1.037 &  1.438E03  &  1.354E03  &  1.516E03  &     1.09 &     \\
5.000 &    0.679 &    1.249 &  1.910E03  &  1.771E03  &  2.027E03  &     1.10 &     \\
6.000 &    0.766 &    1.454 &  2.429E03  &  2.209E03  &  2.595E03  &     1.11 &     \\
7.000 &    0.849 &    1.653 &  3.009E03  &  2.679E03  &  3.237E03  &     1.08 &     \\
8.000 &    0.928 &    1.847 &  3.662E03  &  3.186E03  &  3.967E03  &     1.00 &     \\
9.000 &    1.004 &    2.038 &  4.462E03  &  3.769E03  &  4.851E03  &     0.90 &     \\
10.000 &    1.077 &    2.225 &  5.510E03  &  4.485E03  &  5.976E03  &     0.80 &     \\

\end{tabular}
\begin{tabular}{rllll}
 $T_9$ & Adopted & Lower & Upper &  SKM \\ \hline
0.001 &    6.796E08  &  6.709E08  &  6.891E08  &      0.96 \\
0.002 &    6.757E08  &  6.672E08  &  6.850E08  &      0.96 \\
0.003 &    6.726E08  &  6.642E08  &  6.818E08  &      0.96 \\
0.004 &    6.699E08  &  6.616E08  &  6.790E08  &      0.96 \\
0.005 &    6.675E08  &  6.593E08  &  6.765E08  &      0.96 \\
0.006 &    6.653E08  &  6.572E08  &  6.742E08  &      0.96 \\
0.007 &    6.633E08  &  6.553E08  &  6.722E08  &      0.96 \\
0.008 &    6.614E08  &  6.535E08  &  6.702E08  &      0.96 \\
0.009 &    6.597E08  &  6.518E08  &  6.684E08  &      0.96 \\
0.010 &    6.580E08  &  6.502E08  &  6.667E08  &      0.96 \\
0.011 &    6.564E08  &  6.487E08  &  6.651E08  &      0.96 \\
0.012 &    6.549E08  &  6.473E08  &  6.635E08  &      0.96 \\
0.013 &    6.535E08  &  6.459E08  &  6.620E08  &      0.96 \\
0.014 &    6.521E08  &  6.445E08  &  6.606E08  &      0.96 \\
0.015 &    6.507E08  &  6.432E08  &  6.592E08  &      0.96 \\
0.016 &    6.494E08  &  6.420E08  &  6.579E08  &      0.96 \\
0.018 &    6.470E08  &  6.396E08  &  6.554E08  &      0.96 \\
0.020 &    6.447E08  &  6.374E08  &  6.530E08  &      0.96 \\
0.025 &    6.393E08  &  6.322E08  &  6.475E08  &      0.96 \\
0.030 &    6.345E08  &  6.276E08  &  6.426E08  &      0.96 \\
0.040 &    6.261E08  &  6.194E08  &  6.341E08  &      0.96 \\
0.050 &    6.188E08  &  6.123E08  &  6.266E08  &      0.96 \\
0.060 &    6.123E08  &  6.059E08  &  6.200E08  &      0.95 \\
0.070 &    6.064E08  &  6.001E08  &  6.140E08  &      0.95 \\
0.080 &    6.009E08  &  5.948E08  &  6.085E08  &      0.95 \\
0.090 &    5.959E08  &  5.898E08  &  6.034E08  &      0.95 \\
0.100 &    5.912E08  &  5.852E08  &  5.986E08  &      0.95 \\
0.110 &    5.868E08  &  5.808E08  &  5.942E08  &      0.95 \\
0.120 &    5.827E08  &  5.767E08  &  5.900E08  &      0.95 \\
0.130 &    5.787E08  &  5.728E08  &  5.860E08  &      0.95 \\
0.140 &    5.750E08  &  5.691E08  &  5.823E08  &      0.95 \\
0.150 &    5.715E08  &  5.656E08  &  5.787E08  &      0.95 \\
0.160 &    5.681E08  &  5.623E08  &  5.753E08  &      0.95 \\
0.180 &    5.618E08  &  5.560E08  &  5.690E08  &      0.94 \\
0.200 &    5.560E08  &  5.503E08  &  5.631E08  &      0.94 \\
0.250 &    5.433E08  &  5.377E08  &  5.504E08  &      0.94 \\
0.300 &    5.327E08  &  5.271E08  &  5.397E08  &      0.94 \\
0.350 &    5.238E08  &  5.182E08  &  5.308E08  &      0.93 \\
0.400 &    5.162E08  &  5.106E08  &  5.232E08  &      0.93 \\
0.450 &    5.097E08  &  5.041E08  &  5.168E08  &      0.93 \\
0.500 &    5.043E08  &  4.986E08  &  5.114E08  &      0.93 \\
0.600 &    4.959E08  &  4.900E08  &  5.031E08  &      0.93 \\
0.700 &    4.901E08  &  4.840E08  &  4.975E08  &      0.93 \\
0.800 &    4.864E08  &  4.800E08  &  4.940E08  &      0.93 \\
0.900 &    4.842E08  &  4.776E08  &  4.921E08  &      0.93 \\
1.000 &    4.834E08  &  4.765E08  &  4.914E08  &      0.93 \\
1.250 &    4.850E08  &  4.775E08  &  4.937E08  &      0.94 \\
1.500 &    4.903E08  &  4.821E08  &  4.996E08  &      0.94 \\
1.750 &    4.978E08  &  4.891E08  &  5.076E08  &      0.95 \\
2.000 &    5.067E08  &  4.975E08  &  5.170E08  &      0.95 \\
2.500 &    5.269E08  &  5.169E08  &  5.381E08  &      0.95 \\
3.000 &    5.486E08  &  5.379E08  &  5.604E08  &      0.95 \\
3.500 &    5.702E08  &  5.590E08  &  5.825E08  &      0.93 \\
4.000 &    5.910E08  &  5.794E08  &  6.037E08  &      0.91 \\
5.000 &    6.284E08  &  6.161E08  &  6.418E08  &      0.87 \\
6.000 &    6.594E08  &  6.466E08  &  6.732E08  &      0.81 \\
7.000 &    6.841E08  &  6.708E08  &  6.982E08  &      \\
8.000 &    7.032E08  &  6.895E08  &  7.176E08  &      \\
9.000 &    7.176E08  &  7.036E08  &  7.322E08  &      \\
10.000 &    7.281E08  &  7.138E08  &  7.429E08  &      \\

\end{tabular}
\begin{tabular}{rllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & SKM \\ \hline
0.001 &    0.002 &    0.001 & 3.562E-19  & 3.442E-19  & 3.677E-19  &    0.74 \\
0.002 &    0.003 &    0.002 & 6.156E-13  & 5.948E-13  & 6.353E-13  &    0.81 \\
0.003 &    0.004 &    0.002 & 6.375E-10  & 6.160E-10  & 6.579E-10  &    0.84 \\
0.004 &    0.005 &    0.003 & 5.026E-08  & 4.857E-08  & 5.187E-08  &    0.86 \\
0.005 &    0.006 &    0.004 & 1.116E-06  & 1.078E-06  & 1.151E-06  &    0.87 \\
0.006 &    0.007 &    0.004 & 1.181E-05  & 1.142E-05  & 1.219E-05  &    0.89 \\
0.007 &    0.008 &    0.005 & 7.754E-05  & 7.494E-05  & 8.000E-05  &    0.90 \\
0.008 &    0.008 &    0.006 & 3.653E-04  & 3.531E-04  & 3.769E-04  &    0.90 \\
0.009 &    0.009 &    0.006 & 1.352E-03  & 1.307E-03  & 1.395E-03  &    0.91 \\
0.010 &    0.010 &    0.007 & 4.165E-03  & 4.026E-03  & 4.297E-03  &    0.91 \\
0.011 &    0.010 &    0.007 & 1.113E-02  & 1.076E-02  & 1.148E-02  &    0.92 \\
0.012 &    0.011 &    0.008 & 2.654E-02  & 2.566E-02  & 2.738E-02  &    0.92 \\
0.013 &    0.011 &    0.008 & 5.769E-02  & 5.578E-02  & 5.951E-02  &    0.93 \\
0.014 &    0.012 &    0.009 & 1.161E-01  & 1.123E-01  & 1.198E-01  &    0.93 \\
0.015 &    0.013 &    0.009 & 2.192E-01  & 2.119E-01  & 2.261E-01  &    0.93 \\
0.016 &    0.013 &    0.010 & 3.916E-01  & 3.786E-01  & 4.039E-01  &    0.93 \\
0.018 &    0.014 &    0.011 &  1.092E00  &  1.056E00  &  1.126E00  &    0.94 \\
0.020 &    0.015 &    0.012 &  2.639E00  &  2.552E00  &  2.721E00  &    0.94 \\
0.025 &    0.018 &    0.014 &  1.540E01  &  1.489E01  &  1.588E01  &    0.95 \\
0.030 &    0.020 &    0.017 &  5.891E01  &  5.700E01  &  6.074E01  &    0.95 \\
0.040 &    0.024 &    0.021 &  4.142E02  &  4.008E02  &  4.268E02  &    0.95 \\
0.050 &    0.028 &    0.025 &  1.652E03  &  1.599E03  &  1.702E03  &    0.94 \\
0.060 &    0.032 &    0.030 &  4.737E03  &  4.588E03  &  4.879E03  &    0.94 \\
0.070 &    0.035 &    0.034 &  1.098E04  &  1.064E04  &  1.131E04  &    0.94 \\
0.080 &    0.038 &    0.038 &  2.198E04  &  2.130E04  &  2.262E04  &    0.94 \\
0.090 &    0.041 &    0.041 &  3.952E04  &  3.832E04  &  4.067E04  &    0.94 \\
0.100 &    0.044 &    0.045 &  6.556E04  &  6.359E04  &  6.745E04  &    0.94 \\
0.110 &    0.047 &    0.049 &  1.021E05  &  9.908E04  &  1.050E05  &    0.94 \\
0.120 &    0.050 &    0.053 &  1.513E05  &  1.468E05  &  1.556E05  &    0.95 \\
0.130 &    0.053 &    0.056 &  2.152E05  &  2.089E05  &  2.212E05  &    0.96 \\
0.140 &    0.056 &    0.060 &  2.959E05  &  2.874E05  &  3.041E05  &    0.96 \\
0.150 &    0.058 &    0.063 &  3.955E05  &  3.842E05  &  4.064E05  &    0.97 \\
0.160 &    0.061 &    0.067 &  5.160E05  &  5.015E05  &  5.301E05  &    0.98 \\
0.180 &    0.066 &    0.074 &  8.277E05  &  8.049E05  &  8.500E05  &    0.98 \\
0.200 &    0.071 &    0.081 &  1.246E06  &  1.212E06  &  1.279E06  &    0.99 \\
0.250 &    0.082 &    0.097 &  2.838E06  &  2.764E06  &  2.912E06  &    0.97 \\
0.300 &    0.093 &    0.113 &  5.316E06  &  5.180E06  &  5.452E06  &    0.96 \\
0.350 &    0.103 &    0.128 &  8.720E06  &  8.501E06  &  8.943E06  &    0.97 \\
0.400 &    0.112 &    0.143 &  1.300E07  &  1.268E07  &  1.333E07  &    0.98 \\
0.450 &    0.121 &    0.158 &  1.805E07  &  1.760E07  &  1.851E07  &    0.99 \\
0.500 &    0.130 &    0.173 &  2.371E07  &  2.313E07  &  2.431E07  &    1.00 \\
0.600 &    0.147 &    0.201 &  3.625E07  &  3.537E07  &  3.716E07  &    0.99 \\
0.700 &    0.163 &    0.229 &  4.947E07  &  4.827E07  &  5.072E07  &    0.98 \\
0.800 &    0.178 &    0.256 &  6.254E07  &  6.101E07  &  6.412E07  &    0.97 \\
0.900 &    0.192 &    0.282 &  7.492E07  &  7.309E07  &  7.682E07  &    0.97 \\
1.000 &    0.206 &    0.308 &  8.634E07  &  8.420E07  &  8.854E07  &    0.96 \\
1.250 &    0.239 &    0.371 &  1.101E08  &  1.073E08  &  1.130E08  &    0.97 \\
1.500 &    0.270 &    0.432 &  1.275E08  &  1.242E08  &  1.310E08  &    0.97 \\
1.750 &    0.300 &    0.491 &  1.399E08  &  1.361E08  &  1.439E08  &    0.97 \\
2.000 &    0.328 &    0.549 &  1.486E08  &  1.444E08  &  1.531E08  &    0.97 \\
2.500 &    0.380 &    0.661 &  1.590E08  &  1.541E08  &  1.643E08  &    \\
3.000 &    0.429 &    0.769 &  1.639E08  &  1.585E08  &  1.699E08  &    \\
3.500 &    0.476 &    0.875 &  1.661E08  &  1.603E08  &  1.727E08  &    \\
4.000 &    0.520 &    0.977 &  1.670E08  &  1.607E08  &  1.741E08  &    \\
5.000 &    0.603 &    1.177 &  1.669E08  &  1.600E08  &  1.750E08  &    \\
6.000 &    0.681 &    1.370 &  1.662E08  &  1.588E08  &  1.749E08  &    \\
7.000 &    0.755 &    1.558 &  1.654E08  &  1.577E08  &  1.746E08  &    \\
8.000 &    0.825 &    1.742 &  1.647E08  &  1.567E08  &  1.743E08  &    \\
9.000 &    0.893 &    1.921 &  1.641E08  &  1.559E08  &  1.740E08  &    \\
10.000 &    0.958 &    2.098 &  1.636E08  &  1.552E08  &  1.737E08  &    \\

\end{tabular}
\begin{tabular}{rlllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & NACRE & SKM \\ \hline
0.001 &    0.004 &    0.001 & 1.035E-47  & 9.753E-48  & 1.095E-47  &   &     1.23 \\
0.002 &    0.006 &    0.002 & 2.027E-36  & 1.910E-36  & 2.143E-36  &   &     1.15 \\
0.003 &    0.008 &    0.003 & 6.010E-31  & 5.663E-31  & 6.357E-31  &   &     1.12 \\
0.004 &    0.009 &    0.004 & 1.688E-27  & 1.590E-27  & 1.785E-27  &   &     1.10 \\
0.005 &    0.011 &    0.005 & 4.766E-25  & 4.491E-25  & 5.041E-25  &     0.96 &     1.08 \\
0.006 &    0.012 &    0.006 & 3.516E-23  & 3.313E-23  & 3.719E-23  &     0.96 &     1.07 \\
0.007 &    0.014 &    0.007 & 1.088E-21  & 1.025E-21  & 1.151E-21  &     0.96 &     1.07 \\
0.008 &    0.015 &    0.007 & 1.843E-20  & 1.737E-20  & 1.950E-20  &     0.96 &     1.06 \\
0.009 &    0.016 &    0.008 & 2.012E-19  & 1.896E-19  & 2.128E-19  &     0.96 &     1.05 \\
0.010 &    0.017 &    0.009 & 1.575E-18  & 1.484E-18  & 1.666E-18  &     0.96 &     1.05 \\
0.011 &    0.018 &    0.010 & 9.506E-18  & 8.957E-18  & 1.005E-17  &     0.96 &     1.05 \\
0.012 &    0.019 &    0.010 & 4.663E-17  & 4.394E-17  & 4.932E-17  &     0.96 &     1.04 \\
0.013 &    0.020 &    0.011 & 1.932E-16  & 1.820E-16  & 2.043E-16  &     0.96 &     1.04 \\
0.014 &    0.021 &    0.012 & 6.955E-16  & 6.554E-16  & 7.357E-16  &     0.96 &     1.04 \\
0.015 &    0.022 &    0.012 & 2.227E-15  & 2.098E-15  & 2.355E-15  &     0.96 &     1.04 \\
0.016 &    0.023 &    0.013 & 6.449E-15  & 6.077E-15  & 6.821E-15  &     0.96 &     1.03 \\
0.018 &    0.025 &    0.014 & 4.228E-14  & 3.984E-14  & 4.472E-14  &     0.96 &     1.03 \\
0.020 &    0.027 &    0.016 & 2.132E-13  & 2.009E-13  & 2.255E-13  &     0.96 &     1.03 \\
0.025 &    0.032 &    0.019 & 5.424E-12  & 5.111E-12  & 5.737E-12  &     0.96 &     1.02 \\
0.030 &    0.036 &    0.022 & 6.368E-11  & 6.000E-11  & 6.735E-11  &     0.96 &     1.02 \\
0.040 &    0.043 &    0.028 & 2.282E-09  & 2.150E-09  & 2.413E-09  &     0.96 &     1.01 \\
0.050 &    0.050 &    0.034 & 2.881E-08  & 2.715E-08  & 3.047E-08  &     0.97 &     1.01 \\
0.060 &    0.057 &    0.039 & 1.980E-07  & 1.866E-07  & 2.095E-07  &     0.97 &     1.01 \\
0.070 &    0.063 &    0.045 & 9.188E-07  & 8.658E-07  & 9.718E-07  &     0.97 &     1.01 \\
0.080 &    0.068 &    0.050 & 3.247E-06  & 3.060E-06  & 3.434E-06  &     0.97 &     1.01 \\
0.090 &    0.074 &    0.055 & 9.411E-06  & 8.868E-06  & 9.954E-06  &     0.97 &     1.01 \\
0.100 &    0.079 &    0.060 & 2.348E-05  & 2.212E-05  & 2.483E-05  &     0.97 &     1.01 \\
0.110 &    0.085 &    0.065 & 5.211E-05  & 4.911E-05  & 5.512E-05  &     0.97 &     1.01 \\
0.120 &    0.090 &    0.070 & 1.054E-04  & 9.929E-05  & 1.114E-04  &     0.97 &     1.01 \\
0.130 &    0.095 &    0.075 & 1.975E-04  & 1.861E-04  & 2.089E-04  &     0.97 &     1.01 \\
0.140 &    0.099 &    0.080 & 3.476E-04  & 3.275E-04  & 3.676E-04  &     0.97 &     1.01 \\
0.150 &    0.104 &    0.085 & 5.803E-04  & 5.468E-04  & 6.137E-04  &     0.97 &     1.01 \\
0.160 &    0.109 &    0.089 & 9.263E-04  & 8.729E-04  & 9.797E-04  &     0.97 &     1.01 \\
0.180 &    0.118 &    0.099 & 2.114E-03  & 1.992E-03  & 2.236E-03  &     0.97 &     1.01 \\
0.200 &    0.126 &    0.108 & 4.291E-03  & 4.044E-03  & 4.539E-03  &     0.98 &     1.01 \\
0.250 &    0.146 &    0.130 & 1.757E-02  & 1.655E-02  & 1.858E-02  &     0.98 &     1.02 \\
0.300 &    0.165 &    0.151 & 5.097E-02  & 4.803E-02  & 5.391E-02  &     0.98 &     1.02 \\
0.350 &    0.183 &    0.172 & 1.185E-01  & 1.117E-01  & 1.253E-01  &     0.98 &     1.02 \\
0.400 &    0.200 &    0.192 & 2.364E-01  & 2.228E-01  & 2.500E-01  &     0.98 &     1.02 \\
0.450 &    0.216 &    0.212 & 4.219E-01  & 3.976E-01  & 4.462E-01  &     0.98 &     1.02 \\
0.500 &    0.232 &    0.231 & 6.923E-01  & 6.523E-01  & 7.322E-01  &     0.98 &     1.02 \\
0.600 &    0.262 &    0.269 &  1.553E00  &  1.463E00  &  1.643E00  &     0.98 &     1.03 \\
0.700 &    0.291 &    0.306 &  2.935E00  &  2.766E00  &  3.105E00  &     0.98 &     1.03 \\
0.800 &    0.318 &    0.342 &  4.932E00  &  4.647E00  &  5.216E00  &     0.97 &     1.03 \\
0.900 &    0.344 &    0.377 &  7.608E00  &  7.169E00  &  8.047E00  &     0.97 &     1.03 \\
1.000 &    0.369 &    0.411 &  1.101E01  &  1.037E01  &  1.164E01  &     0.97 &     1.03 \\
1.250 &    0.428 &    0.496 &  2.279E01  &  2.148E01  &  2.411E01  &     0.97 &     1.03 \\
1.500 &    0.483 &    0.577 &  3.925E01  &  3.699E01  &  4.152E01  &     0.96 &     1.04 \\
1.750 &    0.535 &    0.656 &  6.014E01  &  5.667E01  &  6.361E01  &     0.96 &     1.04 \\
2.000 &    0.585 &    0.733 &  8.508E01  &  8.017E01  &  8.998E01  &     0.96 &     1.05 \\
2.500 &    0.679 &    0.883 &  1.456E02  &  1.372E02  &  1.540E02  &     0.96 &     \\
3.000 &    0.766 &    1.028 &  2.180E02  &  2.055E02  &  2.306E02  &     0.95 &     \\
3.500 &    0.849 &    1.169 &  3.002E02  &  2.829E02  &  3.175E02  &     0.95 &     \\
4.000 &    0.928 &    1.306 &  3.901E02  &  3.676E02  &  4.126E02  &     0.95 &     \\
5.000 &    1.077 &    1.573 &  6.020E02  &  5.673E02  &  6.368E02  &     0.96 &     \\
6.000 &    1.217 &    1.831 &  8.519E02  &  8.027E02  &  9.010E02  &     0.99 &     \\
7.000 &    1.348 &    2.082 &  1.144E03  &  1.078E03  &  1.210E03  &     1.04 &     \\
8.000 &    1.474 &    2.328 &  1.473E03  &  1.388E03  &  1.558E03  &     1.09 &     \\
9.000 &    1.594 &    2.568 &  1.833E03  &  1.727E03  &  1.939E03  &     1.15 &     \\
10.000 &    1.710 &    2.803 &  2.213E03  &  2.086E03  &  2.341E03  &     1.20 &     \\

\end{tabular}
\begin{tabular}{rlllllll}
 $T_9$ & $E_0$ & $\Delta E_0$ &Adopted & Lower & Upper & NACRE & SKM \\ \hline
0.001 &    0.002 &    0.001 & 1.257E-26  & 1.194E-26  & 1.319E-26  &     1.11 &     1.26 \\
0.002 &    0.004 &    0.002 & 3.103E-19  & 2.947E-19  & 3.254E-19  &     1.11 &     1.25 \\
0.003 &    0.005 &    0.003 & 1.170E-15  & 1.111E-15  & 1.226E-15  &     1.11 &     1.24 \\
0.004 &    0.006 &    0.003 & 2.084E-13  & 1.980E-13  & 2.185E-13  &     1.11 &     1.24 \\
0.005 &    0.007 &    0.004 & 8.261E-12  & 7.851E-12  & 8.660E-12  &     1.11 &     1.23 \\
0.006 &    0.008 &    0.005 & 1.362E-10  & 1.294E-10  & 1.427E-10  &     1.11 &     1.23 \\
0.007 &    0.009 &    0.005 & 1.273E-09  & 1.210E-09  & 1.334E-09  &     1.11 &     1.22 \\
0.008 &    0.010 &    0.006 & 8.022E-09  & 7.627E-09  & 8.407E-09  &     1.10 &     1.22 \\
0.009 &    0.011 &    0.007 & 3.796E-08  & 3.610E-08  & 3.978E-08  &     1.10 &     1.22 \\
0.010 &    0.011 &    0.007 & 1.446E-07  & 1.375E-07  & 1.515E-07  &     1.10 &     1.22 \\
0.011 &    0.012 &    0.008 & 4.650E-07  & 4.422E-07  & 4.871E-07  &     1.10 &     1.21 \\
0.012 &    0.013 &    0.008 & 1.306E-06  & 1.242E-06  & 1.368E-06  &     1.10 &     1.21 \\
0.013 &    0.014 &    0.009 & 3.286E-06  & 3.126E-06  & 3.441E-06  &     1.10 &     1.20 \\
0.014 &    0.014 &    0.010 & 7.545E-06  & 7.178E-06  & 7.902E-06  &     1.10 &     1.20 \\
0.015 &    0.015 &    0.010 & 1.605E-05  & 1.527E-05  & 1.681E-05  &     1.10 &     1.20 \\
0.016 &    0.016 &    0.011 & 3.199E-05  & 3.044E-05  & 3.349E-05  &     1.10 &     1.19 \\
0.018 &    0.017 &    0.012 & 1.082E-04  & 1.030E-04  & 1.133E-04  &     1.09 &     1.19 \\
0.020 &    0.018 &    0.013 & 3.087E-04  & 2.938E-04  & 3.231E-04  &     1.09 &     1.19 \\
0.025 &    0.021 &    0.015 & 2.508E-03  & 2.388E-03  & 2.624E-03  &     1.09 &     1.17 \\
0.030 &    0.024 &    0.018 & 1.233E-02  & 1.175E-02  & 1.290E-02  &     1.08 &     1.16 \\
0.040 &    0.029 &    0.023 & 1.244E-01  & 1.186E-01  & 1.300E-01  &     1.07 &     1.14 \\
0.050 &    0.033 &    0.028 & 6.387E-01  & 6.094E-01  & 6.671E-01  &     1.07 &     1.13 \\
0.060 &    0.037 &    0.032 &  2.212E00  &  2.113E00  &  2.310E00  &     1.06 &     1.12 \\
0.070 &    0.041 &    0.036 &  5.945E00  &  5.680E00  &  6.202E00  &     1.06 &     1.11 \\
0.080 &    0.045 &    0.041 &  1.340E01  &  1.281E01  &  1.397E01  &     1.06 &     1.10 \\
0.090 &    0.049 &    0.045 &  2.657E01  &  2.542E01  &  2.769E01  &     1.05 &     1.09 \\
0.100 &    0.052 &    0.049 &  4.785E01  &  4.580E01  &  4.984E01  &     1.04 &     1.08 \\
0.110 &    0.056 &    0.053 &  7.990E01  &  7.652E01  &  8.318E01  &     1.04 &     1.07 \\
0.120 &    0.059 &    0.057 &  1.257E02  &  1.204E02  &  1.307E02  &     1.04 &     1.06 \\
0.130 &    0.063 &    0.061 &  1.882E02  &  1.804E02  &  1.957E02  &     1.03 &     1.06 \\
0.140 &    0.066 &    0.065 &  2.706E02  &  2.596E02  &  2.814E02  &     1.03 &     1.06 \\
0.150 &    0.069 &    0.069 &  3.763E02  &  3.611E02  &  3.910E02  &     1.03 &     1.05 \\
0.160 &    0.072 &    0.073 &  5.082E02  &  4.880E02  &  5.279E02  &     1.03 &     1.05 \\
0.180 &    0.078 &    0.080 &  8.639E02  &  8.303E02  &  8.966E02  &     1.03 &     1.04 \\
0.200 &    0.083 &    0.087 &  1.362E03  &  1.310E03  &  1.413E03  &     1.02 &     1.03 \\
0.250 &    0.097 &    0.105 &  3.373E03  &  3.252E03  &  3.492E03  &     1.02 &     1.02 \\
0.300 &    0.109 &    0.123 &  6.701E03  &  6.472E03  &  6.927E03  &     1.02 &     1.01 \\
0.350 &    0.121 &    0.139 &  1.155E04  &  1.117E04  &  1.193E04  &     1.01 &     1.00 \\
0.400 &    0.132 &    0.156 &  1.805E04  &  1.749E04  &  1.862E04  &     1.00 &     1.00 \\
0.450 &    0.143 &    0.172 &  2.628E04  &  2.549E04  &  2.707E04  &     1.00 &     0.99 \\
0.500 &    0.153 &    0.188 &  3.625E04  &  3.520E04  &  3.731E04  &     0.99 &     0.99 \\
0.600 &    0.173 &    0.218 &  6.141E04  &  5.973E04  &  6.312E04  &     0.99 &     0.97 \\
0.700 &    0.192 &    0.248 &  9.325E04  &  9.081E04  &  9.576E04  &     0.99 &     0.96 \\
0.800 &    0.210 &    0.278 &  1.314E05  &  1.280E05  &  1.348E05  &     0.99 &     0.95 \\
0.900 &    0.227 &    0.306 &  1.752E05  &  1.709E05  &  1.797E05  &     0.99 &     0.95 \\
1.000 &    0.243 &    0.334 &  2.243E05  &  2.189E05  &  2.301E05  &     0.99 &     0.95 \\
1.250 &    0.282 &    0.403 &  3.672E05  &  3.585E05  &  3.766E05  &     0.99 &     0.96 \\
1.500 &    0.319 &    0.469 &  5.343E05  &  5.216E05  &  5.482E05  &     1.00 &     0.99 \\
1.750 &    0.353 &    0.533 &  7.214E05  &  7.040E05  &  7.406E05  &     1.00 &     1.02 \\
2.000 &    0.386 &    0.596 &  9.261E05  &  9.034E05  &  9.513E05  &     1.01 &     1.06 \\
2.500 &    0.448 &    0.718 &  1.386E06  &  1.351E06  &  1.425E06  &     1.00 &     \\
3.000 &    0.506 &    0.835 &  1.925E06  &  1.877E06  &  1.979E06  &     1.00 &     \\
3.500 &    0.561 &    0.950 &  2.583E06  &  2.519E06  &  2.652E06  &     0.99 &     \\
4.000 &    0.613 &    1.062 &  3.394E06  &  3.315E06  &  3.480E06  &     0.99 &     \\
5.000 &    0.712 &    1.279 &  5.378E06  &  5.267E06  &  5.496E06  &     0.98 &     \\
6.000 &    0.804 &    1.488 &  7.666E06  &  7.525E06  &  7.815E06  &     0.98 &     \\
7.000 &    0.891 &    1.692 &  1.006E07  &  9.890E06  &  1.024E07  &     0.99 &     \\
8.000 &    0.974 &    1.892 &  1.239E07  &  1.219E07  &  1.259E07  &     0.99 &     \\
9.000 &    1.053 &    2.087 &  1.454E07  &  1.431E07  &  1.477E07  &     0.98 &     \\
10.000 &    1.130 &    2.278 &  1.645E07  &  1.620E07  &  1.671E07  &     0.98 &     \\

\end{tabular}
\begin{tabular}{rllll}
 $T_9$  &Adopted & Lower & Upper & SKM \\ \hline
0.001 &    4.809E09  &  4.784E09  &  4.836E09   &     1.35 \\
0.002 &    4.688E09  &  4.665E09  &  4.714E09   &     1.33 \\
0.003 &    4.599E09  &  4.577E09  &  4.624E09   &     1.32 \\
0.004 &    4.527E09  &  4.505E09  &  4.551E09   &     1.31 \\
0.005 &    4.464E09  &  4.443E09  &  4.488E09   &     1.30 \\
0.006 &    4.409E09  &  4.388E09  &  4.432E09   &     1.30 \\
0.007 &    4.359E09  &  4.339E09  &  4.382E09   &     1.29 \\
0.008 &    4.314E09  &  4.294E09  &  4.336E09   &     1.28 \\
0.009 &    4.272E09  &  4.253E09  &  4.293E09   &     1.28 \\
0.010 &    4.233E09  &  4.214E09  &  4.254E09   &     1.27 \\
0.011 &    4.196E09  &  4.178E09  &  4.217E09   &     1.26 \\
0.012 &    4.162E09  &  4.144E09  &  4.182E09   &     1.25 \\
0.013 &    4.129E09  &  4.111E09  &  4.149E09   &     1.23 \\
0.014 &    4.098E09  &  4.081E09  &  4.118E09   &     1.22 \\
0.015 &    4.069E09  &  4.051E09  &  4.088E09   &     1.20 \\
0.016 &    4.041E09  &  4.024E09  &  4.060E09   &     1.19 \\
0.018 &    3.988E09  &  3.971E09  &  4.007E09   &     1.15 \\
0.020 &    3.939E09  &  3.923E09  &  3.957E09   &     1.12 \\
0.025 &    3.830E09  &  3.815E09  &  3.848E09   &     1.06 \\
0.030 &    3.737E09  &  3.722E09  &  3.753E09   &     1.01 \\
0.040 &    3.579E09  &  3.566E09  &  3.594E09   &     0.95 \\
0.050 &    3.450E09  &  3.438E09  &  3.464E09   &     0.93 \\
0.060 &    3.340E09  &  3.328E09  &  3.353E09   &     0.93 \\
0.070 &    3.244E09  &  3.233E09  &  3.256E09   &     0.93 \\
0.080 &    3.159E09  &  3.148E09  &  3.170E09   &     0.93 \\
0.090 &    3.082E09  &  3.072E09  &  3.093E09   &     0.94 \\
0.100 &    3.013E09  &  3.003E09  &  3.023E09   &     0.95 \\
0.110 &    2.949E09  &  2.940E09  &  2.959E09   &     0.95 \\
0.120 &    2.890E09  &  2.882E09  &  2.900E09   &     0.96 \\
0.130 &    2.836E09  &  2.828E09  &  2.845E09   &     0.96 \\
0.140 &    2.786E09  &  2.778E09  &  2.794E09   &     0.97 \\
0.150 &    2.738E09  &  2.731E09  &  2.747E09   &     0.97 \\
0.160 &    2.694E09  &  2.687E09  &  2.702E09   &     0.98 \\
0.180 &    2.612E09  &  2.606E09  &  2.620E09   &     0.98 \\
0.200 &    2.539E09  &  2.533E09  &  2.547E09   &     0.99 \\
0.250 &    2.385E09  &  2.379E09  &  2.392E09   &     0.99 \\
0.300 &    2.260E09  &  2.255E09  &  2.267E09   &     0.99 \\
0.350 &    2.157E09  &  2.152E09  &  2.163E09   &     0.99 \\
0.400 &    2.070E09  &  2.065E09  &  2.076E09   &     0.98 \\
0.450 &    1.995E09  &  1.990E09  &  2.002E09   &     0.98 \\
0.500 &    1.932E09  &  1.927E09  &  1.939E09   &     0.97 \\
0.600 &    1.829E09  &  1.824E09  &  1.837E09   &     0.97 \\
0.700 &    1.752E09  &  1.745E09  &  1.760E09   &     0.97 \\
0.800 &    1.692E09  &  1.684E09  &  1.701E09   &     0.97 \\
0.900 &    1.644E09  &  1.635E09  &  1.654E09   &     0.97 \\
1.000 &    1.605E09  &  1.595E09  &  1.616E09   &     0.98 \\
1.250 &    1.531E09  &  1.519E09  &  1.543E09   &     0.99 \\
1.500 &    1.474E09  &  1.460E09  &  1.488E09   &     1.01 \\
1.750 &    1.426E09  &  1.411E09  &  1.440E09   &     1.02 \\
2.000 &    1.382E09  &  1.366E09  &  1.397E09   &     1.03 \\
2.500 &    1.303E09  &  1.286E09  &  1.319E09   &     1.04 \\
3.000 &    1.233E09  &  1.216E09  &  1.249E09   &     1.04 \\
3.500 &    1.172E09  &  1.155E09  &  1.188E09   &     1.04 \\
4.000 &    1.119E09  &  1.102E09  &  1.135E09   &     1.03 \\
5.000 &    1.032E09  &  1.015E09  &  1.048E09   &     1.01 \\
6.000 &    9.645E08  &  9.468E08  &  9.812E08   &     1.00 \\
7.000 &    9.125E08  &  8.924E08  &  9.303E08   &     0.98 \\
8.000 &    8.716E08  &  8.466E08  &  8.915E08   &     0.96 \\
9.000 &    8.394E08  &  8.054E08  &  8.630E08   &     0.95 \\
10.000 &    8.148E08  &  7.660E08  &  8.442E08   &     0.94 \\

\end{tabular}
